Global $\mathcal{O}\left(k^{-2}\right)$ Convergence of Multilevel Gradient-Regularized Newton Methods

We develop and analyze multilevel gradient-regularized Newton methods for unconstrained convex optimization with Lipschitz-continuous Hessians. By computing Newton corrections in lower-dimensional subspaces, the proposed methods aim to reduce computational costs while preserving the global $\mathcal{O}\left(k^{-2}\right)$ convergence rate in function values of the full-space method. To establish this rate for multilevel methods, we introduce a class of row-nested restriction operators that ensures monotonicity of the reduced-gradient norms across levels. Numerical experiments with row-nested operators demonstrate convergence behavior comparable to full-space gradient-regularized Newton, while offering substantial computational savings on large-scale instances.

==> (inline-0) <==
\begin{tikzpicture}
    \begin{axis}[name=ax,
        mlrnaxis, ymode=log,
        xmin=0, xmax=483,
        ymin=3.114e-11, ymax=9.808e+00,
        ytickten={-10,-8,-6,-4,-2,0},
        xlabel={Iterations},
        ylabel={$f(x_k)-f^*$},
        legend to name=leg:logsum]
    \addplot[mlrn] table[row sep=\\] {
      x y \\
      0 2.94392 \\ 1 2.47479 \\ 2 2.19928 \\ 3 1.98376 \\ 4 1.79968 \\ 5 1.62039 \\
      6 1.44752 \\ 7 1.26373 \\ 8 1.15339 \\ 9 1.00203 \\ 10 0.912407 \\ 11 0.830229 \\
      12 0.780814 \\ 13 0.694941 \\ 14 0.648902 \\ 15 0.602882 \\ 16 0.577572 \\ 17 0.519541 \\
      18 0.495368 \\ 19 0.460214 \\ 20 0.444787 \\ 21 0.416234 \\ 22 0.403257 \\ 23 0.385474 \\
      24 0.379241 \\ 25 0.370261 \\ 26 0.353854 \\ 27 0.346997 \\ 28 0.33437 \\ 29 0.328108 \\
      30 0.316451 \\ 31 0.312097 \\ 32 0.305135 \\ 33 0.297026 \\ 34 0.29301 \\ 35 0.287836 \\
      36 0.280994 \\ 37 0.277909 \\ 38 0.273738 \\ 39 0.268201 \\ 40 0.264626 \\ 41 0.260734 \\
      42 0.258182 \\ 43 0.254717 \\ 44 0.250655 \\ 45 0.247916 \\ 46 0.245113 \\ 47 0.242819 \\
      48 0.240288 \\ 49 0.237976 \\ 50 0.235205 \\ 51 0.232127 \\ 52 0.230043 \\ 53 0.228007 \\
      54 0.207965 \\ 55 0.205501 \\ 56 0.201717 \\ 57 0.200045 \\ 58 0.198764 \\ 59 0.196233 \\
      60 0.194468 \\ 61 0.192817 \\ 62 0.191417 \\ 63 0.190035 \\ 64 0.174654 \\ 65 0.172679 \\
      66 0.169392 \\ 67 0.168424 \\ 68 0.166709 \\ 69 0.164867 \\ 70 0.163728 \\ 71 0.162761 \\
      72 0.161016 \\ 73 0.159865 \\ 74 0.15875 \\ 75 0.157827 \\ 76 0.156896 \\ 77 0.155412 \\
      78 0.154409 \\ 79 0.153468 \\ 80 0.141548 \\ 81 0.140002 \\ 82 0.137064 \\ 83 0.136318 \\
      84 0.134977 \\ 85 0.13359 \\ 86 0.132705 \\ 87 0.132028 \\ 88 0.130804 \\ 89 0.129946 \\
      90 0.12916 \\ 91 0.128506 \\ 92 0.127859 \\ 93 0.126852 \\ 94 0.126144 \\ 95 0.125497 \\
      96 0.117108 \\ 97 0.116067 \\ 98 0.113885 \\ 99 0.113086 \\ 100 0.112536 \\ 101 0.111542 \\
      102 0.110854 \\ 103 0.110237 \\ 104 0.109709 \\ 105 0.109241 \\ 106 0.108465 \\ 107 0.10789 \\
      108 0.107378 \\ 109 0.106932 \\ 110 0.10651 \\ 111 0.106034 \\ 112 0.105452 \\ 113 0.104894 \\
      114 0.0982914 \\ 115 0.0973747 \\ 116 0.095532 \\ 117 0.0949204 \\ 118 0.0944805 \\ 119 0.0937065 \\
      120 0.0931906 \\ 121 0.0927493 \\ 122 0.0923735 \\ 123 0.0919879 \\ 124 0.0914189 \\ 125 0.0910079 \\
      126 0.0906601 \\ 127 0.0858601 \\ 128 0.0851369 \\ 129 0.0835472 \\ 130 0.083206 \\ 131 0.082597 \\
      132 0.0820216 \\ 133 0.0816437 \\ 134 0.081373 \\ 135 0.0808834 \\ 136 0.0805168 \\ 137 0.0802061 \\
      138 0.0799318 \\ 139 0.0796579 \\ 140 0.0792521 \\ 141 0.0789488 \\ 142 0.0786921 \\ 143 0.0750417 \\
      144 0.0744425 \\ 145 0.0730551 \\ 146 0.072768 \\ 147 0.0722212 \\ 148 0.0717229 \\ 149 0.0713873 \\
      150 0.0711528 \\ 151 0.0707287 \\ 152 0.0704119 \\ 153 0.0701432 \\ 154 0.0699064 \\ 155 0.0696657 \\
      156 0.0693151 \\ 157 0.0690542 \\ 158 0.0688336 \\ 159 0.0659578 \\ 160 0.0654489 \\ 161 0.0643576 \\
      162 0.0641027 \\ 163 0.0636522 \\ 164 0.0632351 \\ 165 0.0629552 \\ 166 0.0627503 \\ 167 0.0623944 \\
      168 0.0621294 \\ 169 0.0619074 \\ 170 0.0617107 \\ 171 0.0614992 \\ 172 0.0612061 \\ 173 0.0609884 \\
      174 0.0608058 \\ 175 0.0606402 \\ 176 0.0604377 \\ 177 0.0601745 \\ 178 0.0599808 \\ 179 0.0598182 \\
      180 0.057461 \\ 181 0.0570283 \\ 182 0.0561403 \\ 183 0.0559303 \\ 184 0.0555632 \\ 185 0.0552332 \\
      186 0.0550864 \\ 187 0.0548166 \\ 188 0.0545559 \\ 189 0.0543675 \\ 190 0.0542064 \\ 191 0.0540492 \\
      192 0.053836 \\ 193 0.0536315 \\ 194 0.0534839 \\ 195 0.0533537 \\ 196 0.0531988 \\ 197 0.0530113 \\
      198 0.0528289 \\ 199 0.0512099 \\ 200 0.0508777 \\ 201 0.0502265 \\ 202 0.0500613 \\ 203 0.049776 \\
      204 0.049518 \\ 205 0.0493422 \\ 206 0.0492081 \\ 207 0.048983 \\ 208 0.0488127 \\ 209 0.0486703 \\
      210 0.0485435 \\ 211 0.0484059 \\ 212 0.0482159 \\ 213 0.0480725 \\ 214 0.0479513 \\ 215 0.0478414 \\
      216 0.0477102 \\ 217 0.0475368 \\ 218 0.0474072 \\ 219 0.0472973 \\ 220 0.0460273 \\ 221 0.0457478 \\
      222 0.0452269 \\ 223 0.045087 \\ 224 0.044847 \\ 225 0.0446333 \\ 226 0.0444855 \\ 227 0.0443695 \\
      228 0.0441794 \\ 229 0.044033 \\ 230 0.0439106 \\ 231 0.0438016 \\ 232 0.0436826 \\ 233 0.0435194 \\
      234 0.0433951 \\ 235 0.0432901 \\ 236 0.0431953 \\ 237 0.0430814 \\ 238 0.0429321 \\ 239 0.0428195 \\
      240 0.0427245 \\ 241 0.0416482 \\ 242 0.0413876 \\ 243 0.0409363 \\ 244 0.0408141 \\ 245 0.0406019 \\
      246 0.0404157 \\ 247 0.0402869 \\ 248 0.0401844 \\ 249 0.04002 \\ 250 0.0398927 \\ 251 0.0397869 \\
      252 0.039693 \\ 253 0.0395889 \\ 254 0.0394483 \\ 255 0.039341 \\ 256 0.0392511 \\ 257 0.0391703 \\
      258 0.0390712 \\ 259 0.0389432 \\ 260 0.0388471 \\ 261 0.0387667 \\ 262 0.0379002 \\ 263 0.0376777 \\
      264 0.0373165 \\ 265 0.0372169 \\ 266 0.0370386 \\ 267 0.0368846 \\ 268 0.036778 \\ 269 0.0366907 \\
      270 0.036554 \\ 271 0.0364476 \\ 272 0.0363599 \\ 273 0.0362824 \\ 274 0.0361934 \\ 275 0.0360755 \\
      276 0.0359862 \\ 277 0.035912 \\ 278 0.0352463 \\ 279 0.0350498 \\ 280 0.0347437 \\ 281 0.0346556 \\
      282 0.0344951 \\ 283 0.0343575 \\ 284 0.0342622 \\ 285 0.0341829 \\ 286 0.0340596 \\ 287 0.0339638 \\
      288 0.0338849 \\ 289 0.0338155 \\ 290 0.0337345 \\ 291 0.0336275 \\ 292 0.0335469 \\ 293 0.0334802 \\
      294 0.0328925 \\ 295 0.0327146 \\ 296 0.03244 \\ 297 0.0323594 \\ 298 0.0322117 \\ 299 0.0320856 \\
      300 0.0319985 \\ 301 0.0319248 \\ 302 0.0318113 \\ 303 0.0317234 \\ 304 0.0316636 \\ 305 0.0315619 \\
      306 0.0314758 \\ 307 0.0314059 \\ 308 0.0313448 \\ 309 0.0312766 \\ 310 0.0311838 \\ 311 0.0311125 \\
      312 0.0310536 \\ 313 0.0304766 \\ 314 0.0303118 \\ 315 0.030054 \\ 316 0.0299818 \\ 317 0.0298472 \\
      318 0.0297323 \\ 319 0.0296534 \\ 320 0.0295869 \\ 321 0.0294848 \\ 322 0.0294054 \\ 323 0.0293404 \\
      324 0.0292836 \\ 325 0.0292154 \\ 326 0.0291265 \\ 327 0.02906 \\ 328 0.0290053 \\ 329 0.0284955 \\
      330 0.028343 \\ 331 0.0281047 \\ 332 0.0280365 \\ 333 0.0279122 \\ 334 0.0278044 \\ 335 0.0277309 \\
      336 0.0276693 \\ 337 0.027574 \\ 338 0.0275002 \\ 339 0.0274398 \\ 340 0.0273873 \\ 341 0.0273241 \\
      342 0.0272413 \\ 343 0.0271797 \\ 344 0.0271292 \\ 345 0.026667 \\ 346 0.0265283 \\ 347 0.0263118 \\
      348 0.0262488 \\ 349 0.026136 \\ 350 0.0260357 \\ 351 0.0259678 \\ 352 0.0259115 \\ 353 0.0258234 \\
      354 0.0257554 \\ 355 0.0257097 \\ 356 0.025631 \\ 357 0.0255649 \\ 358 0.0255116 \\ 359 0.0254656 \\
      360 0.025413 \\ 361 0.0253418 \\ 362 0.0252878 \\ 363 0.0252436 \\ 364 0.0248023 \\ 365 0.0246768 \\
      366 0.0244786 \\ 367 0.0244232 \\ 368 0.0243238 \\ 369 0.0242336 \\ 370 0.024173 \\ 371 0.0241236 \\
      372 0.0240457 \\ 373 0.0239855 \\ 374 0.0239452 \\ 375 0.0238757 \\ 376 0.0238172 \\ 377 0.0237702 \\
      378 0.0237297 \\ 379 0.0236831 \\ 380 0.0236206 \\ 381 0.023573 \\ 382 0.023534 \\ 383 0.0231362 \\
      384 0.0230243 \\ 385 0.0228459 \\ 386 0.0227964 \\ 387 0.0227092 \\ 388 0.0226287 \\ 389 0.0225751 \\
      390 0.0225314 \\ 391 0.0224625 \\ 392 0.0224095 \\ 393 0.0223736 \\ 394 0.0223124 \\ 395 0.0222608 \\
      396 0.0222193 \\ 397 0.0221837 \\ 398 0.0221423 \\ 399 0.0220874 \\ 400 0.0220454 \\ 401 0.022011 \\
      402 0.0216523 \\ 403 0.0215525 \\ 404 0.0213914 \\ 405 0.0213463 \\ 406 0.0212694 \\ 407 0.0211971 \\
      408 0.0211495 \\ 409 0.0211104 \\ 410 0.0210492 \\ 411 0.0210019 \\ 412 0.0209699 \\ 413 0.0209154 \\
      414 0.0208695 \\ 415 0.0208325 \\ 416 0.0208006 \\ 417 0.0207637 \\ 418 0.020715 \\ 419 0.0206773 \\
      420 0.0206465 \\ 421 0.0203185 \\ 422 0.0202281 \\ 423 0.0200812 \\ 424 0.0200394 \\ 425 0.0199704 \\
      426 0.0199048 \\ 427 0.0198617 \\ 428 0.0198264 \\ 429 0.019771 \\ 430 0.0197283 \\ 431 0.0196993 \\
      432 0.0196501 \\ 433 0.0196085 \\ 434 0.0195749 \\ 435 0.0195459 \\ 436 0.0195127 \\ 437 0.0194687 \\
      438 0.0194344 \\ 439 0.0194063 \\ 440 0.0191033 \\ 441 0.0190194 \\ 442 0.018883 \\ 443 0.0188437 \\
      444 0.0187805 \\ 445 0.01872 \\ 446 0.0186804 \\ 447 0.018648 \\ 448 0.0185971 \\ 449 0.0185579 \\
      450 0.0185315 \\ 451 0.0184863 \\ 452 0.0184482 \\ 453 0.0184173 \\ 454 0.0183907 \\ 455 0.0183605 \\
      456 0.0183202 \\ 457 0.0182887 \\ 458 0.0182629 \\ 459 0.017984 \\ 460 0.0179067 \\ 461 0.017782 \\
      462 0.0177454 \\ 463 0.0176875 \\ 464 0.017632 \\ 465 0.0176062 \\ 466 0.017562 \\ 467 0.0175159 \\
      468 0.0174842 \\ 469 0.0174587 \\
    };
    \addlegendentry{MLRN}
    \addplot[mlrnnested] table[row sep=\\] {
      x y \\
      0 2.94392 \\ 1 2.46526 \\ 2 2.1985 \\ 3 1.97428 \\ 4 1.73697 \\ 5 1.53124 \\
      6 1.38611 \\ 7 1.2029 \\ 8 1.06726 \\ 9 0.994471 \\ 10 0.874889 \\ 11 0.834332 \\
      12 0.733917 \\ 13 0.709088 \\ 14 0.659855 \\ 15 0.603971 \\ 16 0.57969 \\ 17 0.538684 \\
      18 0.509148 \\ 19 0.44321 \\ 20 0.4296 \\ 21 0.399961 \\ 22 0.340424 \\ 23 0.335883 \\
      24 0.3112 \\ 25 0.290646 \\ 26 0.250232 \\ 27 0.247406 \\ 28 0.238011 \\ 29 0.209505 \\
      30 0.205976 \\ 31 0.185121 \\ 32 0.182899 \\ 33 0.166412 \\ 34 0.147913 \\ 35 0.145957 \\
      36 0.134107 \\ 37 0.115648 \\ 38 0.115086 \\ 39 0.11155 \\ 40 0.1009 \\ 41 0.0985478 \\
      42 0.0844256 \\ 43 0.083977 \\ 44 0.0834993 \\ 45 0.0819649 \\ 46 0.0762798 \\ 47 0.0644385 \\
      48 0.0641516 \\ 49 0.0629924 \\ 50 0.0593333 \\ 51 0.0508897 \\ 52 0.0507937 \\ 53 0.0501947 \\
      54 0.0469941 \\ 55 0.037968 \\ 56 0.0378513 \\ 57 0.0377134 \\ 58 0.0373469 \\ 59 0.035375 \\
      60 0.0286797 \\ 61 0.0286326 \\ 62 0.0283249 \\ 63 0.0267126 \\ 64 0.0210442 \\ 65 0.0209662 \\
      66 0.0208736 \\ 67 0.0206686 \\ 68 0.0197053 \\ 69 0.014662 \\ 70 0.0146256 \\ 71 0.0144432 \\
      72 0.0137748 \\ 73 0.0107971 \\ 74 0.010786 \\ 75 0.010691 \\ 76 0.0101635 \\ 77 0.0079016 \\
      78 0.00788349 \\ 79 0.00785899 \\ 80 0.00778959 \\ 81 0.00740045 \\ 82 0.00538395 \\ 83 0.00537666 \\
      84 0.00536279 \\ 85 0.00532486 \\ 86 0.00510866 \\ 87 0.00384158 \\ 88 0.00383467 \\ 89 0.00380387 \\
      90 0.00367851 \\ 91 0.00268108 \\ 92 0.00267917 \\ 93 0.0026759 \\ 94 0.00266464 \\ 95 0.00259045 \\
      96 0.00148949 \\ 97 0.00148712 \\ 98 0.00148401 \\ 99 0.00147489 \\ 100 0.00141753 \\ 101 0.000852665 \\
      102 0.000851499 \\ 103 0.000850173 \\ 104 0.000845003 \\ 105 0.000814938 \\ 106 0.000478148 \\ 107 0.000477811 \\
      108 0.000477075 \\ 109 0.000474219 \\ 110 0.000458419 \\ 111 0.000211634 \\ 112 0.000211361 \\ 113 0.000210817 \\
      114 0.000209296 \\ 115 0.000202466 \\ 116 9.82836e-05 \\ 117 9.82288e-05 \\ 118 9.81058e-05 \\ 119 9.77538e-05 \\
      120 9.5332e-05 \\ 121 2.89025e-05 \\ 122 2.88794e-05 \\ 123 2.88289e-05 \\ 124 2.87075e-05 \\ 125 2.80048e-05 \\
      126 4.87929e-06 \\ 127 4.87506e-06 \\ 128 4.86781e-06 \\ 129 4.84936e-06 \\ 130 4.73983e-06 \\ 131 4.4787e-07 \\
      132 4.47372e-07 \\ 133 4.4653e-07 \\ 134 4.44172e-07 \\ 135 4.30307e-07 \\ 136 1.61916e-09 \\
    };
    \addlegendentry{MLRN nested}
    \addplot[rn] table[row sep=\\] {
      x y \\
      0 2.94392 \\ 1 2.44985 \\ 2 2.05165 \\ 3 1.77977 \\ 4 1.56477 \\ 5 1.33745 \\
      6 1.16218 \\ 7 0.997177 \\ 8 0.857844 \\ 9 0.753039 \\ 10 0.647931 \\ 11 0.576747 \\
      12 0.495326 \\ 13 0.427393 \\ 14 0.369959 \\ 15 0.323661 \\ 16 0.27943 \\ 17 0.240469 \\
      18 0.207472 \\ 19 0.17288 \\ 20 0.146722 \\ 21 0.123346 \\ 22 0.108173 \\ 23 0.096226 \\
      24 0.0878709 \\ 25 0.0783986 \\ 26 0.0664209 \\ 27 0.0555386 \\ 28 0.0500955 \\ 29 0.0438219 \\
      30 0.0365067 \\ 31 0.0318277 \\ 32 0.0261896 \\ 33 0.0212425 \\ 34 0.0165991 \\ 35 0.0138685 \\
      36 0.0109732 \\ 37 0.00829399 \\ 38 0.00622675 \\ 39 0.00466276 \\ 40 0.0038435 \\ 41 0.00303281 \\
      42 0.00209377 \\ 43 0.00146101 \\ 44 0.000982211 \\ 45 0.000569945 \\ 46 0.000341941 \\ 47 0.00017826 \\
      48 8.27995e-05 \\ 49 3.43078e-05 \\ 50 6.88103e-06 \\ 51 7.97022e-07 \\ 52 2.26362e-08 \\ 53 1.03754e-10 \\
    };
    \addlegendentry{RN}
    \addplot[tlrn] table[row sep=\\] {
      x y \\
      0 2.94392 \\ 1 2.47303 \\ 2 2.14783 \\ 3 1.88345 \\ 4 1.63515 \\ 5 1.42657 \\
      6 1.25229 \\ 7 1.122 \\ 8 0.999022 \\ 9 0.898615 \\ 10 0.824901 \\ 11 0.763266 \\
      12 0.718185 \\ 13 0.625943 \\ 14 0.60037 \\ 15 0.529623 \\ 16 0.511027 \\ 17 0.450868 \\
      18 0.435377 \\ 19 0.373664 \\ 20 0.361335 \\ 21 0.303631 \\ 22 0.293115 \\ 23 0.252309 \\
      24 0.245907 \\ 25 0.213493 \\ 26 0.209782 \\ 27 0.177384 \\ 28 0.17418 \\ 29 0.148079 \\
      30 0.145967 \\ 31 0.126371 \\ 32 0.125065 \\ 33 0.105038 \\ 34 0.103879 \\ 35 0.0885395 \\
      36 0.087781 \\ 37 0.0757871 \\ 38 0.0752292 \\ 39 0.0658458 \\ 40 0.0653782 \\ 41 0.0549365 \\
      42 0.0546214 \\ 43 0.0486912 \\ 44 0.0484931 \\ 45 0.0416366 \\ 46 0.041484 \\ 47 0.0359402 \\
      48 0.0357737 \\ 49 0.0295853 \\ 50 0.0294481 \\ 51 0.0227541 \\ 52 0.0226243 \\ 53 0.019725 \\
      54 0.0196709 \\ 55 0.0150221 \\ 56 0.0149674 \\ 57 0.012443 \\ 58 0.0124046 \\ 59 0.0103272 \\
      60 0.0103015 \\ 61 0.00811095 \\ 62 0.0080831 \\ 63 0.00575928 \\ 64 0.00573436 \\ 65 0.00418805 \\
      66 0.00416435 \\ 67 0.00298684 \\ 68 0.00298008 \\ 69 0.00181965 \\ 70 0.00181395 \\ 71 0.00121712 \\
      72 0.00121431 \\ 73 0.000781969 \\ 74 0.000780655 \\ 75 0.000378816 \\ 76 0.000377358 \\ 77 0.000184322 \\
      78 0.000183912 \\ 79 8.93031e-05 \\ 80 8.91374e-05 \\ 81 2.87246e-05 \\ 82 2.86859e-05 \\ 83 4.68364e-06 \\
      84 4.6685e-06 \\ 85 3.26239e-07 \\ 86 3.25308e-07 \\ 87 2.69317e-09 \\
    };
    \addlegendentry{TLRN}
    \end{axis}
    \node[anchor=north,font=\small] at (ax.below south) {(a) $\gamma=0.05$, iterations};
    \end{tikzpicture}
    \hfill
    % data: Seconds_generated_log_sum_005.tex
    \begin{tikzpicture}
    \begin{axis}[name=ax,
        mlrnaxis, ymode=log,
        xmin=0, xmax=4.11,
        ymin=3.114e-11, ymax=9.808e+00,
        ytickten={-10,-8,-6,-4,-2,0},
        xlabel={Runtime (s)}]
    \addplot[mlrn] table[row sep=\\] {
      x y \\
      0 2.94392 \\ 0.00788021 2.47479 \\ 0.0137869 2.19928 \\ 0.0195872 1.98376 \\ 0.0258607 1.79968 \\ 0.0316682 1.62039 \\
      0.0378602 1.44752 \\ 0.047111 1.26373 \\ 0.054443 1.15339 \\ 0.0633059 1.00203 \\ 0.0697139 0.912407 \\ 0.080536 0.830229 \\
      0.0877426 0.780814 \\ 0.097041 0.694941 \\ 0.104484 0.648902 \\ 0.117546 0.602882 \\ 0.12484 0.577572 \\ 0.134012 0.519541 \\
      0.141512 0.495368 \\ 0.154973 0.460214 \\ 0.16221 0.444787 \\ 0.172183 0.416234 \\ 0.17855 0.403257 \\ 0.189805 0.385474 \\
      0.193602 0.379241 \\ 0.199791 0.370261 \\ 0.210114 0.353854 \\ 0.215652 0.346997 \\ 0.224116 0.33437 \\ 0.230774 0.328108 \\
      0.239647 0.316451 \\ 0.243273 0.312097 \\ 0.252134 0.305135 \\ 0.264321 0.297026 \\ 0.268882 0.29301 \\ 0.27636 0.287836 \\
      0.289167 0.280994 \\ 0.293544 0.277909 \\ 0.300047 0.273738 \\ 0.312399 0.268201 \\ 0.319564 0.264626 \\ 0.328591 0.260734 \\
      0.332829 0.258182 \\ 0.341563 0.254717 \\ 0.35778 0.250655 \\ 0.365549 0.247916 \\ 0.374643 0.245113 \\ 0.381627 0.242819 \\
      0.39091 0.240288 \\ 0.394246 0.237976 \\ 0.401038 0.235205 \\ 0.414042 0.232127 \\ 0.420582 0.230043 \\ 0.428931 0.228007 \\
      0.451561 0.207965 \\ 0.457535 0.205501 \\ 0.467088 0.201717 \\ 0.474002 0.200045 \\ 0.478011 0.198764 \\ 0.486246 0.196233 \\
      0.493935 0.194468 \\ 0.504035 0.192817 \\ 0.511305 0.191417 \\ 0.521469 0.190035 \\ 0.545069 0.174654 \\ 0.552459 0.172679 \\
      0.560833 0.169392 \\ 0.564031 0.168424 \\ 0.571924 0.166709 \\ 0.580486 0.164867 \\ 0.587757 0.163728 \\ 0.591087 0.162761 \\
      0.601334 0.161016 \\ 0.608168 0.159865 \\ 0.616845 0.15875 \\ 0.623522 0.157827 \\ 0.627636 0.156896 \\ 0.639327 0.155412 \\
      0.645948 0.154409 \\ 0.654548 0.153468 \\ 0.67461 0.141548 \\ 0.68135 0.140002 \\ 0.690456 0.137064 \\ 0.694459 0.136318 \\
      0.700913 0.134977 \\ 0.710009 0.13359 \\ 0.717574 0.132705 \\ 0.721461 0.132028 \\ 0.733385 0.130804 \\ 0.74059 0.129946 \\
      0.750973 0.12916 \\ 0.758009 0.128506 \\ 0.762443 0.127859 \\ 0.773647 0.126852 \\ 0.782229 0.126144 \\ 0.792609 0.125497 \\
      0.815125 0.117108 \\ 0.822275 0.116067 \\ 0.82987 0.113885 \\ 0.836022 0.113086 \\ 0.839606 0.112536 \\ 0.847454 0.111542 \\
      0.85349 0.110854 \\ 0.861427 0.110237 \\ 0.867924 0.109709 \\ 0.871215 0.109241 \\ 0.881863 0.108465 \\ 0.888284 0.10789 \\
      0.897796 0.107378 \\ 0.904273 0.106932 \\ 0.9154 0.10651 \\ 0.919946 0.106034 \\ 0.927629 0.105452 \\ 0.938502 0.104894 \\
      0.967948 0.0982914 \\ 0.974349 0.0973747 \\ 0.983312 0.095532 \\ 0.990883 0.0949204 \\ 0.994788 0.0944805 \\ 1.00333 0.0937065 \\
      1.01022 0.0931906 \\ 1.0186 0.0927493 \\ 1.02598 0.0923735 \\ 1.03016 0.0919879 \\ 1.04141 0.0914189 \\ 1.04803 0.0910079 \\
      1.05845 0.0906601 \\ 1.07939 0.0858601 \\ 1.08644 0.0851369 \\ 1.09544 0.0835472 \\ 1.09869 0.083206 \\ 1.10684 0.082597 \\
      1.11577 0.0820216 \\ 1.12539 0.0816437 \\ 1.13211 0.081373 \\ 1.14954 0.0808834 \\ 1.1566 0.0805168 \\ 1.16893 0.0802061 \\
      1.1766 0.0799318 \\ 1.17975 0.0796579 \\ 1.19275 0.0792521 \\ 1.19985 0.0789488 \\ 1.20985 0.0786921 \\ 1.22885 0.0750417 \\
      1.23589 0.0744425 \\ 1.24382 0.0730551 \\ 1.2473 0.072768 \\ 1.25399 0.0722212 \\ 1.26216 0.0717229 \\ 1.268 0.0713873 \\
      1.27164 0.0711528 \\ 1.28199 0.0707287 \\ 1.28886 0.0704119 \\ 1.29998 0.0701432 \\ 1.30682 0.0699064 \\ 1.31061 0.0696657 \\
      1.32174 0.0693151 \\ 1.32863 0.0690542 \\ 1.33947 0.0688336 \\ 1.36275 0.0659578 \\ 1.37087 0.0654489 \\ 1.37955 0.0643576 \\
      1.38421 0.0641027 \\ 1.39152 0.0636522 \\ 1.39985 0.0632351 \\ 1.40612 0.0629552 \\ 1.40997 0.0627503 \\ 1.42062 0.0623944 \\
      1.42635 0.0621294 \\ 1.43607 0.0619074 \\ 1.44232 0.0617107 \\ 1.44578 0.0614992 \\ 1.45706 0.0612061 \\ 1.46356 0.0609884 \\
      1.47377 0.0608058 \\ 1.48023 0.0606402 \\ 1.48418 0.0604377 \\ 1.495 0.0601745 \\ 1.50133 0.0599808 \\ 1.51118 0.0598182 \\
      1.53456 0.057461 \\ 1.54234 0.0570283 \\ 1.55103 0.0561403 \\ 1.55557 0.0559303 \\ 1.56224 0.0555632 \\ 1.5714 0.0552332 \\
      1.57583 0.0550864 \\ 1.58344 0.0548166 \\ 1.59366 0.0545559 \\ 1.6006 0.0543675 \\ 1.60998 0.0542064 \\ 1.61345 0.0540492 \\
      1.6239 0.053836 \\ 1.63317 0.0536315 \\ 1.63946 0.0534839 \\ 1.64887 0.0533537 \\ 1.65327 0.0531988 \\ 1.66044 0.0530113 \\
      1.66956 0.0528289 \\ 1.69223 0.0512099 \\ 1.69926 0.0508777 \\ 1.70869 0.0502265 \\ 1.7129 0.0500613 \\ 1.71988 0.049776 \\
      1.72889 0.049518 \\ 1.73686 0.0493422 \\ 1.74194 0.0492081 \\ 1.75528 0.048983 \\ 1.76646 0.0488127 \\ 1.77919 0.0486703 \\
      1.78648 0.0485435 \\ 1.79066 0.0484059 \\ 1.80346 0.0482159 \\ 1.81051 0.0480725 \\ 1.82091 0.0479513 \\ 1.8275 0.0478414 \\
      1.83113 0.0477102 \\ 1.84385 0.0475368 \\ 1.85075 0.0474072 \\ 1.86073 0.0472973 \\ 1.88477 0.0460273 \\ 1.89146 0.0457478 \\
      1.89934 0.0452269 \\ 1.90431 0.045087 \\ 1.91149 0.044847 \\ 1.9204 0.0446333 \\ 1.92787 0.0444855 \\ 1.93234 0.0443695 \\
      1.94383 0.0441794 \\ 1.95071 0.044033 \\ 1.96077 0.0439106 \\ 1.96748 0.0438016 \\ 1.97177 0.0436826 \\ 1.98487 0.0435194 \\
      1.99168 0.0433951 \\ 2.00229 0.0432901 \\ 2.01025 0.0431953 \\ 2.01367 0.0430814 \\ 2.02639 0.0429321 \\ 2.03245 0.0428195 \\
      2.0441 0.0427245 \\ 2.06784 0.0416482 \\ 2.07561 0.0413876 \\ 2.08478 0.0409363 \\ 2.08844 0.0408141 \\ 2.09475 0.0406019 \\
      2.10336 0.0404157 \\ 2.11006 0.0402869 \\ 2.11433 0.0401844 \\ 2.12654 0.04002 \\ 2.13305 0.0398927 \\ 2.14332 0.0397869 \\
      2.15076 0.039693 \\ 2.15493 0.0395889 \\ 2.16715 0.0394483 \\ 2.1752 0.039341 \\ 2.18653 0.0392511 \\ 2.19458 0.0391703 \\
      2.19783 0.0390712 \\ 2.21029 0.0389432 \\ 2.21687 0.0388471 \\ 2.22685 0.0387667 \\ 2.25174 0.0379002 \\ 2.25834 0.0376777 \\
      2.26659 0.0373165 \\ 2.27035 0.0372169 \\ 2.27746 0.0370386 \\ 2.28626 0.0368846 \\ 2.2935 0.036778 \\ 2.29714 0.0366907 \\
      2.30858 0.036554 \\ 2.31577 0.0364476 \\ 2.32549 0.0363599 \\ 2.33258 0.0362824 \\ 2.33794 0.0361934 \\ 2.35136 0.0360755 \\
      2.35932 0.0359862 \\ 2.36962 0.035912 \\ 2.39361 0.0352463 \\ 2.40129 0.0350498 \\ 2.41018 0.0347437 \\ 2.41409 0.0346556 \\
      2.42209 0.0344951 \\ 2.4301 0.0343575 \\ 2.43652 0.0342622 \\ 2.44089 0.0341829 \\ 2.45226 0.0340596 \\ 2.458 0.0339638 \\
      2.4685 0.0338849 \\ 2.47445 0.0338155 \\ 2.47846 0.0337345 \\ 2.49035 0.0336275 \\ 2.49629 0.0335469 \\ 2.50525 0.0334802 \\
      2.52702 0.0328925 \\ 2.53474 0.0327146 \\ 2.54414 0.03244 \\ 2.54817 0.0323594 \\ 2.55603 0.0322117 \\ 2.56441 0.0320856 \\
      2.57277 0.0319985 \\ 2.57652 0.0319248 \\ 2.58946 0.0318113 \\ 2.59659 0.0317234 \\ 2.60088 0.0316636 \\ 2.61202 0.0315619 \\
      2.61998 0.0314758 \\ 2.62918 0.0314059 \\ 2.63567 0.0313448 \\ 2.63964 0.0312766 \\ 2.65038 0.0311838 \\ 2.65694 0.0311125 \\
      2.6671 0.0310536 \\ 2.68785 0.0304766 \\ 2.69447 0.0303118 \\ 2.70189 0.030054 \\ 2.70488 0.0299818 \\ 2.71117 0.0298472 \\
      2.71984 0.0297323 \\ 2.72579 0.0296534 \\ 2.72944 0.0295869 \\ 2.7409 0.0294848 \\ 2.74793 0.0294054 \\ 2.75749 0.0293404 \\
      2.76386 0.0292836 \\ 2.76751 0.0292154 \\ 2.7795 0.0291265 \\ 2.78701 0.02906 \\ 2.79777 0.0290053 \\ 2.81968 0.0284955 \\
      2.82657 0.028343 \\ 2.83543 0.0281047 \\ 2.8392 0.0280365 \\ 2.84518 0.0279122 \\ 2.8529 0.0278044 \\ 2.85921 0.0277309 \\
      2.86284 0.0276693 \\ 2.87397 0.027574 \\ 2.87994 0.0275002 \\ 2.88964 0.0274398 \\ 2.8959 0.0273873 \\ 2.89981 0.0273241 \\
      2.91057 0.0272413 \\ 2.91723 0.0271797 \\ 2.92606 0.0271292 \\ 2.94758 0.026667 \\ 2.95594 0.0265283 \\ 2.96412 0.0263118 \\
      2.9674 0.0262488 \\ 2.9748 0.026136 \\ 2.98357 0.0260357 \\ 2.99035 0.0259678 \\ 2.99397 0.0259115 \\ 3.00641 0.0258234 \\
      3.01367 0.0257554 \\ 3.01796 0.0257097 \\ 3.02944 0.025631 \\ 3.03702 0.0255649 \\ 3.04713 0.0255116 \\ 3.05378 0.0254656 \\
      3.05789 0.025413 \\ 3.06854 0.0253418 \\ 3.07531 0.0252878 \\ 3.08444 0.0252436 \\ 3.10475 0.0248023 \\ 3.11094 0.0246768 \\
      3.11889 0.0244786 \\ 3.12267 0.0244232 \\ 3.12817 0.0243238 \\ 3.13605 0.0242336 \\ 3.14224 0.024173 \\ 3.14506 0.0241236 \\
      3.15694 0.0240457 \\ 3.16423 0.0239855 \\ 3.16806 0.0239452 \\ 3.17863 0.0238757 \\ 3.1867 0.0238172 \\ 3.19643 0.0237702 \\
      3.20344 0.0237297 \\ 3.2072 0.0236831 \\ 3.21841 0.0236206 \\ 3.22516 0.023573 \\ 3.23598 0.023534 \\ 3.25856 0.0231362 \\
      3.26539 0.0230243 \\ 3.27405 0.0228459 \\ 3.27768 0.0227964 \\ 3.28346 0.0227092 \\ 3.29151 0.0226287 \\ 3.29811 0.0225751 \\
      3.30163 0.0225314 \\ 3.3114 0.0224625 \\ 3.31776 0.0224095 \\ 3.32064 0.0223736 \\ 3.33113 0.0223124 \\ 3.33691 0.0222608 \\
      3.3479 0.0222193 \\ 3.35408 0.0221837 \\ 3.35724 0.0221423 \\ 3.36891 0.0220874 \\ 3.37579 0.0220454 \\ 3.3855 0.022011 \\
      3.41112 0.0216523 \\ 3.41942 0.0215525 \\ 3.42782 0.0213914 \\ 3.43302 0.0213463 \\ 3.43969 0.0212694 \\ 3.44762 0.0211971 \\
      3.45488 0.0211495 \\ 3.45884 0.0211104 \\ 3.46946 0.0210492 \\ 3.47623 0.0210019 \\ 3.47961 0.0209699 \\ 3.49104 0.0209154 \\
      3.49763 0.0208695 \\ 3.50813 0.0208325 \\ 3.5145 0.0208006 \\ 3.51823 0.0207637 \\ 3.53014 0.020715 \\ 3.53676 0.0206773 \\
      3.54636 0.0206465 \\ 3.57044 0.0203185 \\ 3.57823 0.0202281 \\ 3.587 0.0200812 \\ 3.59205 0.0200394 \\ 3.59964 0.0199704 \\
      3.6101 0.0199048 \\ 3.61766 0.0198617 \\ 3.62179 0.0198264 \\ 3.63376 0.019771 \\ 3.64168 0.0197283 \\ 3.64564 0.0196993 \\
      3.65926 0.0196501 \\ 3.66671 0.0196085 \\ 3.67901 0.0195749 \\ 3.6858 0.0195459 \\ 3.68971 0.0195127 \\ 3.70223 0.0194687 \\
      3.70947 0.0194344 \\ 3.72027 0.0194063 \\ 3.74533 0.0191033 \\ 3.75269 0.0190194 \\ 3.76271 0.018883 \\ 3.76737 0.0188437 \\
      3.77547 0.0187805 \\ 3.78534 0.01872 \\ 3.7971 0.0186804 \\ 3.80447 0.018648 \\ 3.81739 0.0185971 \\ 3.82475 0.0185579 \\
      3.82857 0.0185315 \\ 3.84159 0.0184863 \\ 3.84956 0.0184482 \\ 3.85995 0.0184173 \\ 3.86728 0.0183907 \\ 3.87169 0.0183605 \\
      3.88364 0.0183202 \\ 3.89019 0.0182887 \\ 3.90093 0.0182629 \\ 3.92358 0.017984 \\ 3.93042 0.0179067 \\ 3.93903 0.017782 \\
      3.94229 0.0177454 \\ 3.94902 0.0176875 \\ 3.95787 0.017632 \\ 3.96173 0.0176062 \\ 3.96901 0.017562 \\ 3.97943 0.0175159 \\
      3.9865 0.0174842 \\ 3.99037 0.0174587 \\
    };
    \addplot[mlrnnested] table[row sep=\\] {
      x y \\
      0 2.94392 \\ 0.00835242 2.46526 \\ 0.0155068 2.1985 \\ 0.0226113 1.97428 \\ 0.0286566 1.73697 \\ 0.0365999 1.53124 \\
      0.0439183 1.38611 \\ 0.0526926 1.2029 \\ 0.061252 1.06726 \\ 0.0691174 0.994471 \\ 0.0796323 0.874889 \\ 0.0870235 0.834332 \\
      0.102337 0.733917 \\ 0.109538 0.709088 \\ 0.120172 0.659855 \\ 0.135674 0.603971 \\ 0.14452 0.57969 \\ 0.159772 0.538684 \\
      0.173156 0.509148 \\ 0.190281 0.44321 \\ 0.200575 0.4296 \\ 0.214944 0.399961 \\ 0.232096 0.340424 \\ 0.24042 0.335883 \\
      0.251755 0.3112 \\ 0.263552 0.290646 \\ 0.284863 0.250232 \\ 0.292623 0.247406 \\ 0.308109 0.238011 \\ 0.322387 0.209505 \\
      0.330582 0.205976 \\ 0.346754 0.185121 \\ 0.355899 0.182899 \\ 0.371765 0.166412 \\ 0.383629 0.147913 \\ 0.392091 0.145957 \\
      0.409003 0.134107 \\ 0.427523 0.115648 \\ 0.43582 0.115086 \\ 0.447592 0.11155 \\ 0.46213 0.1009 \\ 0.475434 0.0985478 \\
      0.501234 0.0844256 \\ 0.508565 0.083977 \\ 0.517205 0.0834993 \\ 0.52742 0.0819649 \\ 0.544768 0.0762798 \\ 0.561921 0.0644385 \\
      0.568415 0.0641516 \\ 0.578573 0.0629924 \\ 0.59478 0.0593333 \\ 0.612104 0.0508897 \\ 0.619497 0.0507937 \\ 0.63094 0.0501947 \\
      0.647195 0.0469941 \\ 0.666947 0.037968 \\ 0.675081 0.0378513 \\ 0.685075 0.0377134 \\ 0.696043 0.0373469 \\ 0.717135 0.035375 \\
      0.736171 0.0286797 \\ 0.742599 0.0286326 \\ 0.753092 0.0283249 \\ 0.765097 0.0267126 \\ 0.785178 0.0210442 \\ 0.791129 0.0209662 \\
      0.79968 0.0208736 \\ 0.80989 0.0206686 \\ 0.824483 0.0197053 \\ 0.846555 0.014662 \\ 0.855213 0.0146256 \\ 0.86548 0.0144432 \\
      0.884643 0.0137748 \\ 0.907273 0.0107971 \\ 0.91481 0.010786 \\ 0.925878 0.010691 \\ 0.939661 0.0101635 \\ 0.962535 0.0079016 \\
      0.968387 0.00788349 \\ 0.976982 0.00785899 \\ 0.987803 0.00778959 \\ 1.00009 0.00740045 \\ 1.02285 0.00538395 \\ 1.02958 0.00537666 \\
      1.03852 0.00536279 \\ 1.04946 0.00532486 \\ 1.06332 0.00510866 \\ 1.0919 0.00384158 \\ 1.09906 0.00383467 \\ 1.11145 0.00380387 \\
      1.12522 0.00367851 \\ 1.14825 0.00268108 \\ 1.15585 0.00267917 \\ 1.16486 0.0026759 \\ 1.1759 0.00266464 \\ 1.19016 0.00259045 \\
      1.21246 0.00148949 \\ 1.21982 0.00148712 \\ 1.2293 0.00148401 \\ 1.24089 0.00147489 \\ 1.25972 0.00141753 \\ 1.2866 0.000852665 \\
      1.29431 0.000851499 \\ 1.30387 0.000850173 \\ 1.31612 0.000845003 \\ 1.32977 0.000814938 \\ 1.3581 0.000478148 \\ 1.36589 0.000477811 \\
      1.3757 0.000477075 \\ 1.38679 0.000474219 \\ 1.40025 0.000458419 \\ 1.42412 0.000211634 \\ 1.43162 0.000211361 \\ 1.44058 0.000210817 \\
      1.4524 0.000209296 \\ 1.46702 0.000202466 \\ 1.49576 9.82836e-05 \\ 1.50476 9.82288e-05 \\ 1.51424 9.81058e-05 \\ 1.52602 9.77538e-05 \\
      1.54059 9.5332e-05 \\ 1.56267 2.89025e-05 \\ 1.57105 2.88794e-05 \\ 1.5801 2.88289e-05 \\ 1.58964 2.87075e-05 \\ 1.60158 2.80048e-05 \\
      1.62419 4.87929e-06 \\ 1.63108 4.87506e-06 \\ 1.63912 4.86781e-06 \\ 1.64864 4.84936e-06 \\ 1.66141 4.73983e-06 \\ 1.68782 4.4787e-07 \\
      1.69581 4.47372e-07 \\ 1.7046 4.4653e-07 \\ 1.71586 4.44172e-07 \\ 1.72917 4.30307e-07 \\ 1.74607 1.61916e-09 \\
    };
    \addplot[rn] table[row sep=\\] {
      x y \\
      0 2.94392 \\ 0.0128552 2.44985 \\ 0.0253005 2.05165 \\ 0.0418782 1.77977 \\ 0.0543513 1.56477 \\ 0.0684135 1.33745 \\
      0.0804738 1.16218 \\ 0.0927511 0.997177 \\ 0.104744 0.857844 \\ 0.118716 0.753039 \\ 0.130911 0.647931 \\ 0.145077 0.576747 \\
      0.157128 0.495326 \\ 0.173511 0.427393 \\ 0.189717 0.369959 \\ 0.205691 0.323661 \\ 0.218561 0.27943 \\ 0.23477 0.240469 \\
      0.249192 0.207472 \\ 0.261102 0.17288 \\ 0.273458 0.146722 \\ 0.287744 0.123346 \\ 0.304302 0.108173 \\ 0.31863 0.096226 \\
      0.335393 0.0878709 \\ 0.348912 0.0783986 \\ 0.360738 0.0664209 \\ 0.372768 0.0555386 \\ 0.396817 0.0500955 \\ 0.413126 0.0438219 \\
      0.42801 0.0365067 \\ 0.445361 0.0318277 \\ 0.458083 0.0261896 \\ 0.474477 0.0212425 \\ 0.487615 0.0165991 \\ 0.505471 0.0138685 \\
      0.517963 0.0109732 \\ 0.532961 0.00829399 \\ 0.548299 0.00622675 \\ 0.563337 0.00466276 \\ 0.579612 0.0038435 \\ 0.591986 0.00303281 \\
      0.605062 0.00209377 \\ 0.621808 0.00146101 \\ 0.637876 0.000982211 \\ 0.651468 0.000569945 \\ 0.670331 0.000341941 \\ 0.684414 0.00017826 \\
      0.697888 8.27995e-05 \\ 0.710936 3.43078e-05 \\ 0.723926 6.88103e-06 \\ 0.736536 7.97022e-07 \\ 0.748407 2.26362e-08 \\ 0.760551 1.03754e-10 \\
    };
    \addplot[tlrn] table[row sep=\\] {
      x y \\
      0 2.94392 \\ 0.010446 2.47303 \\ 0.0193987 2.14783 \\ 0.02844 1.88345 \\ 0.0362753 1.63515 \\ 0.0440239 1.42657 \\
      0.0525061 1.25229 \\ 0.0612749 1.122 \\ 0.0701493 0.999022 \\ 0.0794605 0.898615 \\ 0.0892558 0.824901 \\ 0.0986297 0.763266 \\
      0.10856 0.718185 \\ 0.129628 0.625943 \\ 0.139307 0.60037 \\ 0.159598 0.529623 \\ 0.16942 0.511027 \\ 0.188993 0.450868 \\
      0.198357 0.435377 \\ 0.21547 0.373664 \\ 0.225575 0.361335 \\ 0.24151 0.303631 \\ 0.250285 0.293115 \\ 0.267668 0.252309 \\
      0.276769 0.245907 \\ 0.293604 0.213493 \\ 0.300804 0.209782 \\ 0.315463 0.177384 \\ 0.323952 0.17418 \\ 0.342059 0.148079 \\
      0.351107 0.145967 \\ 0.36896 0.126371 \\ 0.378108 0.125065 \\ 0.393899 0.105038 \\ 0.402944 0.103879 \\ 0.421914 0.0885395 \\
      0.429856 0.087781 \\ 0.447729 0.0757871 \\ 0.456431 0.0752292 \\ 0.472989 0.0658458 \\ 0.480262 0.0653782 \\ 0.494121 0.0549365 \\
      0.502034 0.0546214 \\ 0.520421 0.0486912 \\ 0.528124 0.0484931 \\ 0.541628 0.0416366 \\ 0.550008 0.041484 \\ 0.56769 0.0359402 \\
      0.576261 0.0357737 \\ 0.592633 0.0295853 \\ 0.601124 0.0294481 \\ 0.6173 0.0227541 \\ 0.625536 0.0226243 \\ 0.648673 0.019725 \\
      0.656784 0.0196709 \\ 0.669527 0.0150221 \\ 0.677147 0.0149674 \\ 0.696139 0.012443 \\ 0.703491 0.0124046 \\ 0.720203 0.0103272 \\
      0.728317 0.0103015 \\ 0.742533 0.00811095 \\ 0.749479 0.0080831 \\ 0.764621 0.00575928 \\ 0.773354 0.00573436 \\ 0.792205 0.00418805 \\
      0.799831 0.00416435 \\ 0.816035 0.00298684 \\ 0.82654 0.00298008 \\ 0.842655 0.00181965 \\ 0.85131 0.00181395 \\ 0.872222 0.00121712 \\
      0.880138 0.00121431 \\ 0.896855 0.000781969 \\ 0.904536 0.000780655 \\ 0.919359 0.000378816 \\ 0.926573 0.000377358 \\ 0.942735 0.000184322 \\
      0.950033 0.000183912 \\ 0.966253 8.93031e-05 \\ 0.974607 8.91374e-05 \\ 0.988128 2.87246e-05 \\ 0.996834 2.86859e-05 \\ 1.01311 4.68364e-06 \\
      1.0227 4.6685e-06 \\ 1.04038 3.26239e-07 \\ 1.04871 3.25308e-07 \\ 1.06218 2.69317e-09 \\
    };
    \end{axis}
    \node[anchor=north,font=\small] at (ax.below south) {(b) $\gamma=0.05$, runtime};
    \end{tikzpicture}

    \vspace{0.8em}

    % ---- row 2 ----
    % data: Iteration_generated_log_sum_01.tex
    \begin{tikzpicture}
    \begin{axis}[name=ax,
        mlrnaxis, ymode=log,
        xmin=0, xmax=502,
        ymin=2.397e-13, ymax=1.094e+01,
        ytickten={-11,-8,-5,-2,1},
        xlabel={Iterations},
        ylabel={$f(x_k)-f^*$}]
    \addplot[mlrn] table[row sep=\\] {
      x y \\
      0 2.62004 \\ 1 2.17423 \\ 2 1.92613 \\ 3 1.73542 \\ 4 1.57236 \\ 5 1.34215 \\
      6 1.21211 \\ 7 1.01608 \\ 8 0.914591 \\ 9 0.778692 \\ 10 0.704122 \\ 11 0.592775 \\
      12 0.540933 \\ 13 0.462196 \\ 14 0.430572 \\ 15 0.37599 \\ 16 0.353238 \\ 17 0.323733 \\
      18 0.314269 \\ 19 0.300633 \\ 20 0.279947 \\ 21 0.273014 \\ 22 0.262865 \\ 23 0.250858 \\
      24 0.244174 \\ 25 0.237712 \\ 26 0.233227 \\ 27 0.227116 \\ 28 0.220772 \\ 29 0.216452 \\
      30 0.212663 \\ 31 0.175018 \\ 32 0.169675 \\ 33 0.161696 \\ 34 0.15874 \\ 35 0.156509 \\
      36 0.152448 \\ 37 0.149875 \\ 38 0.148146 \\ 39 0.144926 \\ 40 0.14271 \\ 41 0.140731 \\
      42 0.139106 \\ 43 0.137528 \\ 44 0.13508 \\ 45 0.133414 \\ 46 0.131942 \\ 47 0.113769 \\
      48 0.11158 \\ 49 0.106981 \\ 50 0.105362 \\ 51 0.104214 \\ 52 0.102325 \\ 53 0.10102 \\
      54 0.0999046 \\ 55 0.0989823 \\ 56 0.0980815 \\ 57 0.0967624 \\ 58 0.0957967 \\ 59 0.0949761 \\
      60 0.0847803 \\ 61 0.083257 \\ 62 0.0795231 \\ 63 0.0783471 \\ 64 0.0775894 \\ 65 0.0762915 \\
      66 0.0754201 \\ 67 0.0749219 \\ 68 0.0739573 \\ 69 0.0731927 \\ 70 0.0725696 \\ 71 0.0720396 \\
      72 0.0715326 \\ 73 0.0707925 \\ 74 0.070228 \\ 75 0.0697577 \\ 76 0.0640049 \\ 77 0.063038 \\
      78 0.0607521 \\ 79 0.0602579 \\ 80 0.0593697 \\ 81 0.058571 \\ 82 0.0580479 \\ 83 0.0576784 \\
      84 0.0570366 \\ 85 0.0565568 \\ 86 0.0561633 \\ 87 0.0558204 \\ 88 0.0554498 \\ 89 0.0549486 \\
      90 0.0545707 \\ 91 0.0542586 \\ 92 0.0507378 \\ 93 0.0500783 \\ 94 0.0486459 \\ 95 0.0482795 \\
      96 0.0476478 \\ 97 0.0470944 \\ 98 0.0468518 \\ 99 0.0463911 \\ 100 0.0459539 \\ 101 0.0456388 \\
      102 0.0454002 \\ 103 0.0450034 \\ 104 0.0446892 \\ 105 0.0444298 \\ 106 0.0441995 \\ 107 0.043947 \\
      108 0.0436067 \\ 109 0.0433432 \\ 110 0.0431248 \\ 111 0.0408231 \\ 112 0.0403205 \\ 113 0.0393591 \\
      114 0.0391008 \\ 115 0.0386411 \\ 116 0.0382449 \\ 117 0.0380685 \\ 118 0.0377238 \\ 119 0.037403 \\
      120 0.0371703 \\ 121 0.0369912 \\ 122 0.0366962 \\ 123 0.0364611 \\ 124 0.0362678 \\ 125 0.0360974 \\
      126 0.0359077 \\ 127 0.035653 \\ 128 0.0354563 \\ 129 0.0352942 \\ 130 0.0337087 \\ 131 0.0333227 \\
      132 0.0326317 \\ 133 0.0324504 \\ 134 0.0321047 \\ 135 0.0318105 \\ 136 0.0316075 \\ 137 0.0314467 \\
      138 0.0311948 \\ 139 0.0309946 \\ 140 0.0308327 \\ 141 0.0307037 \\ 142 0.0304964 \\ 143 0.030307 \\
      144 0.03017 \\ 145 0.0300423 \\ 146 0.0298453 \\ 147 0.0296947 \\ 148 0.029571 \\ 149 0.0284124 \\
      150 0.0281246 \\ 151 0.0276086 \\ 152 0.0274741 \\ 153 0.0272178 \\ 154 0.0269899 \\ 155 0.0268331 \\
      156 0.026715 \\ 157 0.0265194 \\ 158 0.0263651 \\ 159 0.02624 \\ 160 0.0261383 \\ 161 0.0259829 \\
      162 0.0258336 \\ 163 0.0257273 \\ 164 0.0256303 \\ 165 0.025476 \\ 166 0.0253591 \\ 167 0.0252632 \\
      168 0.0243647 \\ 169 0.024135 \\ 170 0.0237234 \\ 171 0.0236152 \\ 172 0.0234153 \\ 173 0.0232304 \\
      174 0.023105 \\ 175 0.0230119 \\ 176 0.0228549 \\ 177 0.0227319 \\ 178 0.0226571 \\ 179 0.022518 \\
      180 0.0224007 \\ 181 0.0223066 \\ 182 0.022226 \\ 183 0.0221384 \\ 184 0.0220164 \\ 185 0.0219224 \\
      186 0.0218462 \\ 187 0.021113 \\ 188 0.0209232 \\ 189 0.0205868 \\ 190 0.0204958 \\ 191 0.0203356 \\
      192 0.0201843 \\ 193 0.0200835 \\ 194 0.0200064 \\ 195 0.0198791 \\ 196 0.01978 \\ 197 0.0197178 \\
      198 0.0196053 \\ 199 0.0195108 \\ 200 0.0194355 \\ 201 0.0193714 \\ 202 0.0192987 \\ 203 0.0192005 \\
      204 0.019125 \\ 205 0.0190641 \\ 206 0.0184424 \\ 207 0.0182829 \\ 208 0.0180017 \\ 209 0.0179219 \\
      210 0.0177905 \\ 211 0.0176648 \\ 212 0.0176073 \\ 213 0.0175073 \\ 214 0.0174033 \\ 215 0.0173324 \\
      216 0.0172761 \\ 217 0.0171827 \\ 218 0.0171103 \\ 219 0.0170516 \\ 220 0.0169984 \\ 221 0.0169267 \\
      222 0.016852 \\ 223 0.0163359 \\ 224 0.0161986 \\ 225 0.0159598 \\ 226 0.0158886 \\ 227 0.0157766 \\
      228 0.015667 \\ 229 0.0156166 \\ 230 0.015531 \\ 231 0.0154405 \\ 232 0.0153792 \\ 233 0.0153313 \\
      234 0.0152506 \\ 235 0.0151887 \\ 236 0.0151386 \\ 237 0.0150926 \\ 238 0.015032 \\ 239 0.014968 \\
      240 0.0145269 \\ 241 0.0144096 \\ 242 0.0142078 \\ 243 0.0141439 \\ 244 0.0140492 \\ 245 0.0139552 \\
      246 0.0139106 \\ 247 0.0138383 \\ 248 0.0137607 \\ 249 0.0137086 \\ 250 0.0136675 \\ 251 0.0135982 \\
      252 0.0135458 \\ 253 0.0135036 \\ 254 0.0134636 \\ 255 0.0134126 \\ 256 0.0133582 \\ 257 0.0129804 \\
      258 0.0128801 \\ 259 0.0127089 \\ 260 0.0126519 \\ 261 0.0125718 \\ 262 0.0124917 \\ 263 0.0124523 \\
      264 0.0123914 \\ 265 0.0123252 \\ 266 0.0122921 \\ 267 0.0122394 \\ 268 0.0121809 \\ 269 0.0121414 \\
      270 0.0121106 \\ 271 0.0120567 \\ 272 0.0120165 \\ 273 0.0119839 \\ 274 0.0119525 \\ 275 0.0119133 \\
      276 0.0118707 \\ 277 0.011529 \\ 278 0.0114447 \\ 279 0.0113002 \\ 280 0.0112522 \\ 281 0.011187 \\
      282 0.0111214 \\ 283 0.0110884 \\ 284 0.0110393 \\ 285 0.0109852 \\ 286 0.0109576 \\ 287 0.0109152 \\
      288 0.0108675 \\ 289 0.0108353 \\ 290 0.0108078 \\ 291 0.010776 \\ 292 0.0107422 \\ 293 0.0107035 \\
      294 0.0104267 \\ 295 0.0103573 \\ 296 0.0102348 \\ 297 0.010193 \\ 298 0.0101376 \\ 299 0.0100815 \\
      300 0.0100525 \\ 301 0.0100107 \\ 302 0.00996438 \\ 303 0.00994016 \\ 304 0.00990399 \\ 305 0.00986297 \\
      306 0.00983548 \\ 307 0.009812 \\ 308 0.00978422 \\ 309 0.00975545 \\ 310 0.00972218 \\ 311 0.00948969 \\
      312 0.00943203 \\ 313 0.0093266 \\ 314 0.00929067 \\ 315 0.00924345 \\ 316 0.00919548 \\ 317 0.00917044 \\
      318 0.00913471 \\ 319 0.00909501 \\ 320 0.00907401 \\ 321 0.00904303 \\ 322 0.00900782 \\ 323 0.00898427 \\
      324 0.00896419 \\ 325 0.00894002 \\ 326 0.0089153 \\ 327 0.00888669 \\ 328 0.00868803 \\ 329 0.0086391 \\
      330 0.0085467 \\ 331 0.00851581 \\ 332 0.00847496 \\ 333 0.00843356 \\ 334 0.00841198 \\ 335 0.00838109 \\
      336 0.00834686 \\ 337 0.00832873 \\ 338 0.00830192 \\ 339 0.00827154 \\ 340 0.00825122 \\ 341 0.00823394 \\
      342 0.00821291 \\ 343 0.0081915 \\ 344 0.00816679 \\ 345 0.00799295 \\ 346 0.0079502 \\ 347 0.00786738 \\
      348 0.00784046 \\ 349 0.00780443 \\ 350 0.00776818 \\ 351 0.00774942 \\ 352 0.00772233 \\ 353 0.0076925 \\
      354 0.00767673 \\ 355 0.00765326 \\ 356 0.00762681 \\ 357 0.00760911 \\ 358 0.00759412 \\ 359 0.00757568 \\
      360 0.00755697 \\ 361 0.00753548 \\ 362 0.00737948 \\ 363 0.0073414 \\ 364 0.00726606 \\ 365 0.00724225 \\
      366 0.00721002 \\ 367 0.00717788 \\ 368 0.00716137 \\ 369 0.00713736 \\ 370 0.00711108 \\ 371 0.00709394 \\
      372 0.00707967 \\ 373 0.00706145 \\ 374 0.00704344 \\ 375 0.00702303 \\ 376 0.00689083 \\ 377 0.00685689 \\
      378 0.0067882 \\ 379 0.00676592 \\ 380 0.00673619 \\ 381 0.00670667 \\ 382 0.00669131 \\ 383 0.00666918 \\
      384 0.00664508 \\ 385 0.00662947 \\ 386 0.00661653 \\ 387 0.00659955 \\ 388 0.00658302 \\ 389 0.00656436 \\
      390 0.00644341 \\ 391 0.00641251 \\ 392 0.00634897 \\ 393 0.00632832 \\ 394 0.00630089 \\ 395 0.00627381 \\
      396 0.00625963 \\ 397 0.00623932 \\ 398 0.00621728 \\ 399 0.00620308 \\ 400 0.00619136 \\ 401 0.00617566 \\
      402 0.00616055 \\ 403 0.00614354 \\ 404 0.00603177 \\ 405 0.00600351 \\ 406 0.00594458 \\ 407 0.00592549 \\
      408 0.0059002 \\ 409 0.00587537 \\ 410 0.0058623 \\ 411 0.00584368 \\ 412 0.00582354 \\ 413 0.00581063 \\
      414 0.00580001 \\ 415 0.00578553 \\ 416 0.00577174 \\ 417 0.00575624 \\ 418 0.00565256 \\ 419 0.00562665 \\
      420 0.00557191 \\ 421 0.00555429 \\ 422 0.00553098 \\ 423 0.00550819 \\ 424 0.00549614 \\ 425 0.00547906 \\
      426 0.00546064 \\ 427 0.00544889 \\ 428 0.00536766 \\ 429 0.00534689 \\ 430 0.00529488 \\ 431 0.00527756 \\
      432 0.0052555 \\ 433 0.00523379 \\ 434 0.00522208 \\ 435 0.00520583 \\ 436 0.00518822 \\ 437 0.00517702 \\
      438 0.00516786 \\ 439 0.00515498 \\ 440 0.00514295 \\ 441 0.00512945 \\ 442 0.00504039 \\ 443 0.00501895 \\
      444 0.00497129 \\ 445 0.00495573 \\ 446 0.00493547 \\ 447 0.00491568 \\ 448 0.00490505 \\ 449 0.00489023 \\
      450 0.00487424 \\ 451 0.0048641 \\ 452 0.00479398 \\ 453 0.00477644 \\ 454 0.004731 \\ 455 0.00471582 \\
      456 0.00469663 \\ 457 0.00467778 \\ 458 0.0046675 \\ 459 0.0046534 \\ 460 0.00463812 \\ 461 0.00462845 \\
      462 0.00462056 \\ 463 0.00460927 \\ 464 0.00459884 \\ 465 0.00458715 \\ 466 0.00450955 \\ 467 0.00449124 \\
      468 0.00444941 \\ 469 0.00443579 \\ 470 0.00441812 \\ 471 0.00440089 \\ 472 0.00439157 \\ 473 0.00437867 \\
      474 0.00436476 \\ 475 0.00435596 \\ 476 0.0042948 \\ 477 0.00427975 \\ 478 0.0042398 \\ 479 0.00422654 \\
      480 0.00420976 \\ 481 0.00419333 \\ 482 0.00418432 \\ 483 0.00417202 \\ 484 0.0041587 \\ 485 0.00415028 \\
      486 0.00414344 \\ 487 0.00413354 \\
    };
    \addplot[mlrnnested] table[row sep=\\] {
      x y \\
      0 2.62004 \\ 1 2.15617 \\ 2 1.90829 \\ 3 1.70543 \\ 4 1.50875 \\ 5 1.34768 \\
      6 1.22357 \\ 7 1.04786 \\ 8 0.903195 \\ 9 0.785781 \\ 10 0.645765 \\ 11 0.586898 \\
      12 0.500471 \\ 13 0.46886 \\ 14 0.365819 \\ 15 0.353375 \\ 16 0.33605 \\ 17 0.296576 \\
      18 0.27033 \\ 19 0.203517 \\ 20 0.19879 \\ 21 0.183014 \\ 22 0.143885 \\ 23 0.14012 \\
      24 0.118807 \\ 25 0.114181 \\ 26 0.0874135 \\ 27 0.0864458 \\ 28 0.0854621 \\ 29 0.0733016 \\
      30 0.0529782 \\ 31 0.052438 \\ 32 0.0507236 \\ 33 0.0447546 \\ 34 0.0296785 \\ 35 0.0294101 \\
      36 0.0291486 \\ 37 0.02864 \\ 38 0.0258711 \\ 39 0.0176964 \\ 40 0.0176265 \\ 41 0.0175191 \\
      42 0.0172687 \\ 43 0.0160677 \\ 44 0.00966453 \\ 45 0.00962143 \\ 46 0.00939913 \\ 47 0.00861624 \\
      48 0.0051708 \\ 49 0.00514865 \\ 50 0.00511592 \\ 51 0.00504399 \\ 52 0.00466851 \\ 53 0.00251996 \\
      54 0.00251086 \\ 55 0.00249927 \\ 56 0.00246938 \\ 57 0.00233811 \\ 58 0.000883204 \\ 59 0.000880258 \\
      60 0.000875852 \\ 61 0.000861695 \\ 62 0.000811354 \\ 63 0.000295298 \\ 64 0.000294649 \\ 65 0.000293459 \\
      66 0.000289499 \\ 67 0.000276848 \\ 68 5.82265e-05 \\ 69 5.80942e-05 \\ 70 5.782e-05 \\ 71 5.70698e-05 \\
      72 5.37935e-05 \\ 73 5.25335e-06 \\ 74 5.24328e-06 \\ 75 5.22402e-06 \\ 76 5.16688e-06 \\ 77 4.83653e-06 \\
      78 2.71006e-08 \\ 79 2.68984e-08 \\ 80 2.65219e-08 \\ 81 2.5549e-08 \\ 82 2.16667e-08 \\ 83 1.00131e-12 \\
    };
    \addplot[rn] table[row sep=\\] {
      x y \\
      0 2.62004 \\ 1 2.04261 \\ 2 1.66719 \\ 3 1.41893 \\ 4 1.21069 \\ 5 1.03654 \\
      6 0.882149 \\ 7 0.735464 \\ 8 0.602441 \\ 9 0.483466 \\ 10 0.378142 \\ 11 0.287996 \\
      12 0.22183 \\ 13 0.168629 \\ 14 0.1266 \\ 15 0.100262 \\ 16 0.079239 \\ 17 0.0594962 \\
      18 0.0447528 \\ 19 0.0341128 \\ 20 0.0247474 \\ 21 0.0182319 \\ 22 0.013138 \\ 23 0.00852754 \\
      24 0.00497867 \\ 25 0.00301797 \\ 26 0.00164924 \\ 27 0.000772019 \\ 28 0.000326264 \\ 29 0.000122966 \\
      30 2.73494e-05 \\ 31 3.30271e-06 \\ 32 1.10255e-07 \\ 33 4.80382e-10 \\
    };
    \addplot[tlrn] table[row sep=\\] {
      x y \\
      0 2.62004 \\ 1 2.11368 \\ 2 1.82008 \\ 3 1.57698 \\ 4 1.38079 \\ 5 1.2104 \\
      6 1.07496 \\ 7 0.95755 \\ 8 0.843897 \\ 9 0.752349 \\ 10 0.594379 \\ 11 0.548336 \\
      12 0.426255 \\ 13 0.397026 \\ 14 0.299201 \\ 15 0.279723 \\ 16 0.205973 \\ 17 0.197038 \\
      18 0.142244 \\ 19 0.136916 \\ 20 0.0967403 \\ 21 0.0937064 \\ 22 0.0751158 \\ 23 0.0741583 \\
      24 0.0605005 \\ 25 0.0598373 \\ 26 0.0462955 \\ 27 0.0458972 \\ 28 0.0338068 \\ 29 0.0334532 \\
      30 0.0227015 \\ 31 0.0223391 \\ 32 0.0168823 \\ 33 0.0167651 \\ 34 0.0126302 \\ 35 0.0125609 \\
      36 0.0085827 \\ 37 0.00853239 \\ 38 0.00419159 \\ 39 0.00413693 \\ 40 0.00215738 \\ 41 0.00214286 \\
      42 0.000932538 \\ 43 0.000924419 \\ 44 0.000382321 \\ 45 0.000380452 \\ 46 0.000117205 \\ 47 0.00011661 \\
      48 1.7294e-05 \\ 49 1.72194e-05 \\ 50 5.58444e-07 \\ 51 5.54315e-07 \\ 52 1.67421e-09 \\
    };
    \end{axis}
    \node[anchor=north,font=\small] at (ax.below south) {(c) $\gamma=0.1$, iterations};
    \end{tikzpicture}
    \hfill
    % data: Seconds_generated_log_sum01.tex
    \begin{tikzpicture}
    \begin{axis}[name=ax,
        mlrnaxis, ymode=log,
        xmin=0, xmax=4.12,
        ymin=2.397e-13, ymax=1.094e+01,
        ytickten={-11,-8,-5,-2,1},
        xlabel={Runtime (s)}]
    \addplot[mlrn] table[row sep=\\] {
      x y \\
      0 2.62004 \\ 0.00847604 2.17423 \\ 0.0169285 1.92613 \\ 0.0236262 1.73542 \\ 0.0297475 1.57236 \\ 0.0393675 1.34215 \\
      0.0451263 1.21211 \\ 0.0555089 1.01608 \\ 0.0624937 0.914591 \\ 0.0716204 0.778692 \\ 0.0780206 0.704122 \\ 0.0874056 0.592775 \\
      0.0937725 0.540933 \\ 0.103916 0.462196 \\ 0.11027 0.430572 \\ 0.119224 0.37599 \\ 0.125943 0.353238 \\ 0.13633 0.323733 \\
      0.14051 0.314269 \\ 0.14721 0.300633 \\ 0.158637 0.279947 \\ 0.162335 0.273014 \\ 0.16941 0.262865 \\ 0.180967 0.250858 \\
      0.187542 0.244174 \\ 0.195687 0.237712 \\ 0.200054 0.233227 \\ 0.208618 0.227116 \\ 0.222872 0.220772 \\ 0.229357 0.216452 \\
      0.238132 0.212663 \\ 0.257964 0.175018 \\ 0.264846 0.169675 \\ 0.274113 0.161696 \\ 0.28142 0.15874 \\ 0.285613 0.156509 \\
      0.294116 0.152448 \\ 0.301053 0.149875 \\ 0.305445 0.148146 \\ 0.316594 0.144926 \\ 0.323687 0.14271 \\ 0.331984 0.140731 \\
      0.339654 0.139106 \\ 0.343161 0.137528 \\ 0.356875 0.13508 \\ 0.363679 0.133414 \\ 0.373583 0.131942 \\ 0.396527 0.113769 \\
      0.404225 0.11158 \\ 0.412175 0.106981 \\ 0.419898 0.105362 \\ 0.42395 0.104214 \\ 0.432793 0.102325 \\ 0.439962 0.10102 \\
      0.448494 0.0999046 \\ 0.454667 0.0989823 \\ 0.458475 0.0980815 \\ 0.469988 0.0967624 \\ 0.476221 0.0957967 \\ 0.485267 0.0949761 \\
      0.506404 0.0847803 \\ 0.513121 0.083257 \\ 0.520711 0.0795231 \\ 0.527603 0.0783471 \\ 0.530888 0.0775894 \\ 0.539294 0.0762915 \\
      0.546051 0.0754201 \\ 0.550194 0.0749219 \\ 0.561166 0.0739573 \\ 0.568271 0.0731927 \\ 0.579866 0.0725696 \\ 0.58726 0.0720396 \\
      0.591569 0.0715326 \\ 0.604465 0.0707925 \\ 0.611529 0.070228 \\ 0.622744 0.0697577 \\ 0.643771 0.0640049 \\ 0.65095 0.063038 \\
      0.659864 0.0607521 \\ 0.663114 0.0602579 \\ 0.668592 0.0593697 \\ 0.676324 0.058571 \\ 0.682217 0.0580479 \\ 0.686082 0.0576784 \\
      0.696135 0.0570366 \\ 0.702676 0.0565568 \\ 0.71257 0.0561633 \\ 0.718288 0.0558204 \\ 0.722013 0.0554498 \\ 0.731945 0.0549486 \\
      0.737554 0.0545707 \\ 0.747546 0.0542586 \\ 0.7766 0.0507378 \\ 0.783976 0.0500783 \\ 0.792778 0.0486459 \\ 0.797503 0.0482795 \\
      0.804136 0.0476478 \\ 0.812459 0.0470944 \\ 0.816492 0.0468518 \\ 0.823898 0.0463911 \\ 0.833409 0.0459539 \\ 0.840164 0.0456388 \\
      0.844155 0.0454002 \\ 0.855235 0.0450034 \\ 0.861911 0.0446892 \\ 0.871465 0.0444298 \\ 0.877506 0.0441995 \\ 0.881136 0.043947 \\
      0.893923 0.0436067 \\ 0.900045 0.0433432 \\ 0.908844 0.0431248 \\ 0.929252 0.0408231 \\ 0.935205 0.0403205 \\ 0.943552 0.0393591 \\
      0.947234 0.0391008 \\ 0.953385 0.0386411 \\ 0.962271 0.0382449 \\ 0.966247 0.0380685 \\ 0.97378 0.0377238 \\ 0.98288 0.037403 \\
      0.990272 0.0371703 \\ 0.994354 0.0369912 \\ 1.00642 0.0366962 \\ 1.0138 0.0364611 \\ 1.02478 0.0362678 \\ 1.03174 0.0360974 \\
      1.03585 0.0359077 \\ 1.04675 0.035653 \\ 1.05372 0.0354563 \\ 1.06237 0.0352942 \\ 1.08383 0.0337087 \\ 1.09052 0.0333227 \\
      1.09877 0.0326317 \\ 1.10188 0.0324504 \\ 1.10841 0.0321047 \\ 1.11666 0.0318105 \\ 1.12279 0.0316075 \\ 1.12587 0.0314467 \\
      1.13651 0.0311948 \\ 1.14283 0.0309946 \\ 1.15185 0.0308327 \\ 1.15564 0.0307037 \\ 1.16375 0.0304964 \\ 1.17326 0.030307 \\
      1.17893 0.03017 \\ 1.18262 0.0300423 \\ 1.19425 0.0298453 \\ 1.20077 0.0296947 \\ 1.21185 0.029571 \\ 1.23453 0.0284124 \\
      1.24235 0.0281246 \\ 1.25141 0.0276086 \\ 1.25537 0.0274741 \\ 1.2621 0.0272178 \\ 1.27125 0.0269899 \\ 1.27777 0.0268331 \\
      1.28143 0.026715 \\ 1.29124 0.0265194 \\ 1.29789 0.0263651 \\ 1.30771 0.02624 \\ 1.31157 0.0261383 \\ 1.31874 0.0259829 \\
      1.32684 0.0258336 \\ 1.33266 0.0257273 \\ 1.33678 0.0256303 \\ 1.34852 0.025476 \\ 1.35448 0.0253591 \\ 1.36367 0.0252632 \\
      1.38608 0.0243647 \\ 1.39387 0.024135 \\ 1.40241 0.0237234 \\ 1.40705 0.0236152 \\ 1.41412 0.0234153 \\ 1.42304 0.0232304 \\
      1.42966 0.023105 \\ 1.43381 0.0230119 \\ 1.44509 0.0228549 \\ 1.45233 0.0227319 \\ 1.45599 0.0226571 \\ 1.46738 0.022518 \\
      1.47418 0.0224007 \\ 1.4839 0.0223066 \\ 1.49063 0.022226 \\ 1.49426 0.0221384 \\ 1.50498 0.0220164 \\ 1.51102 0.0219224 \\
      1.52113 0.0218462 \\ 1.54168 0.021113 \\ 1.54851 0.0209232 \\ 1.55572 0.0205868 \\ 1.55954 0.0204958 \\ 1.56597 0.0203356 \\
      1.57456 0.0201843 \\ 1.58138 0.0200835 \\ 1.5845 0.0200064 \\ 1.59473 0.0198791 \\ 1.60211 0.01978 \\ 1.60559 0.0197178 \\
      1.6176 0.0196053 \\ 1.62479 0.0195108 \\ 1.6363 0.0194355 \\ 1.64258 0.0193714 \\ 1.64734 0.0192987 \\ 1.65994 0.0192005 \\
      1.66782 0.019125 \\ 1.67721 0.0190641 \\ 1.70056 0.0184424 \\ 1.70762 0.0182829 \\ 1.71681 0.0180017 \\ 1.72084 0.0179219 \\
      1.72737 0.0177905 \\ 1.73558 0.0176648 \\ 1.73948 0.0176073 \\ 1.74534 0.0175073 \\ 1.75643 0.0174033 \\ 1.7632 0.0173324 \\
      1.76818 0.0172761 \\ 1.78067 0.0171827 \\ 1.78811 0.0171103 \\ 1.79851 0.0170516 \\ 1.80274 0.0169984 \\ 1.81117 0.0169267 \\
      1.82146 0.016852 \\ 1.84518 0.0163359 \\ 1.85262 0.0161986 \\ 1.86114 0.0159598 \\ 1.86526 0.0158886 \\ 1.87291 0.0157766 \\
      1.88233 0.015667 \\ 1.88627 0.0156166 \\ 1.89301 0.015531 \\ 1.9028 0.0154405 \\ 1.9093 0.0153792 \\ 1.91265 0.0153313 \\
      1.92581 0.0152506 \\ 1.93209 0.0151887 \\ 1.94166 0.0151386 \\ 1.94609 0.0150926 \\ 1.95506 0.015032 \\ 1.96446 0.014968 \\
      1.98721 0.0145269 \\ 1.99468 0.0144096 \\ 2.00335 0.0142078 \\ 2.00731 0.0141439 \\ 2.01367 0.0140492 \\ 2.02358 0.0139552 \\
      2.0271 0.0139106 \\ 2.03498 0.0138383 \\ 2.04456 0.0137607 \\ 2.05141 0.0137086 \\ 2.0561 0.0136675 \\ 2.06836 0.0135982 \\
      2.07531 0.0135458 \\ 2.08478 0.0135036 \\ 2.08882 0.0134636 \\ 2.09678 0.0134126 \\ 2.10683 0.0133582 \\ 2.12783 0.0129804 \\
      2.13476 0.0128801 \\ 2.14417 0.0127089 \\ 2.14719 0.0126519 \\ 2.15482 0.0125718 \\ 2.16344 0.0124917 \\ 2.16722 0.0124523 \\
      2.17494 0.0123914 \\ 2.18475 0.0123252 \\ 2.1882 0.0122921 \\ 2.19711 0.0122394 \\ 2.20755 0.0121809 \\ 2.2142 0.0121414 \\
      2.21832 0.0121106 \\ 2.23039 0.0120567 \\ 2.23748 0.0120165 \\ 2.24684 0.0119839 \\ 2.2506 0.0119525 \\ 2.25937 0.0119133 \\
      2.26899 0.0118707 \\ 2.29268 0.011529 \\ 2.29917 0.0114447 \\ 2.3081 0.0113002 \\ 2.31207 0.0112522 \\ 2.3188 0.011187 \\
      2.32674 0.0111214 \\ 2.33068 0.0110884 \\ 2.3364 0.0110393 \\ 2.34569 0.0109852 \\ 2.34874 0.0109576 \\ 2.35496 0.0109152 \\
      2.36549 0.0108675 \\ 2.3715 0.0108353 \\ 2.38036 0.0108078 \\ 2.38357 0.010776 \\ 2.39123 0.0107422 \\ 2.40135 0.0107035 \\
      2.42276 0.0104267 \\ 2.4298 0.0103573 \\ 2.43953 0.0102348 \\ 2.44362 0.010193 \\ 2.45122 0.0101376 \\ 2.46126 0.0100815 \\
      2.46561 0.0100525 \\ 2.47313 0.0100107 \\ 2.48429 0.00996438 \\ 2.48873 0.00994016 \\ 2.49616 0.00990399 \\ 2.50731 0.00986297 \\
      2.51344 0.00983548 \\ 2.52327 0.009812 \\ 2.52695 0.00978422 \\ 2.53467 0.00975545 \\ 2.54399 0.00972218 \\ 2.56751 0.00948969 \\
      2.57477 0.00943203 \\ 2.58373 0.0093266 \\ 2.58738 0.00929067 \\ 2.59347 0.00924345 \\ 2.60235 0.00919548 \\ 2.60642 0.00917044 \\
      2.61371 0.00913471 \\ 2.62559 0.00909501 \\ 2.62978 0.00907401 \\ 2.63607 0.00904303 \\ 2.64707 0.00900782 \\ 2.65349 0.00898427 \\
      2.6645 0.00896419 \\ 2.66917 0.00894002 \\ 2.67797 0.0089153 \\ 2.68818 0.00888669 \\ 2.71171 0.00868803 \\ 2.71972 0.0086391 \\
      2.72806 0.0085467 \\ 2.73114 0.00851581 \\ 2.73766 0.00847496 \\ 2.74549 0.00843356 \\ 2.74868 0.00841198 \\ 2.7548 0.00838109 \\
      2.76522 0.00834686 \\ 2.76937 0.00832873 \\ 2.77573 0.00830192 \\ 2.78502 0.00827154 \\ 2.79085 0.00825122 \\ 2.79994 0.00823394 \\
      2.80354 0.00821291 \\ 2.81121 0.0081915 \\ 2.82177 0.00816679 \\ 2.84307 0.00799295 \\ 2.85038 0.0079502 \\ 2.85856 0.00786738 \\
      2.86286 0.00784046 \\ 2.87017 0.00780443 \\ 2.8806 0.00776818 \\ 2.88482 0.00774942 \\ 2.89112 0.00772233 \\ 2.90114 0.0076925 \\
      2.90495 0.00767673 \\ 2.91358 0.00765326 \\ 2.9243 0.00762681 \\ 2.931 0.00760911 \\ 2.94063 0.00759412 \\ 2.9445 0.00757568 \\
      2.95289 0.00755697 \\ 2.96203 0.00753548 \\ 2.98293 0.00737948 \\ 2.99005 0.0073414 \\ 2.99799 0.00726606 \\ 3.00096 0.00724225 \\
      3.00707 0.00721002 \\ 3.01495 0.00717788 \\ 3.01833 0.00716137 \\ 3.02575 0.00713736 \\ 3.03634 0.00711108 \\ 3.04316 0.00709394 \\
      3.05321 0.00707967 \\ 3.05761 0.00706145 \\ 3.06561 0.00704344 \\ 3.0753 0.00702303 \\ 3.09735 0.00689083 \\ 3.10478 0.00685689 \\
      3.11377 0.0067882 \\ 3.11752 0.00676592 \\ 3.12388 0.00673619 \\ 3.13307 0.00670667 \\ 3.13695 0.00669131 \\ 3.14255 0.00666918 \\
      3.15328 0.00664508 \\ 3.15971 0.00662947 \\ 3.16758 0.00661653 \\ 3.17136 0.00659955 \\ 3.17939 0.00658302 \\ 3.18919 0.00656436 \\
      3.20953 0.00644341 \\ 3.21674 0.00641251 \\ 3.22503 0.00634897 \\ 3.22908 0.00632832 \\ 3.23546 0.00630089 \\ 3.24519 0.00627381 \\
      3.24938 0.00625963 \\ 3.25641 0.00623932 \\ 3.26754 0.00621728 \\ 3.27468 0.00620308 \\ 3.28378 0.00619136 \\ 3.28848 0.00617566 \\
      3.29624 0.00616055 \\ 3.30736 0.00614354 \\ 3.32776 0.00603177 \\ 3.33532 0.00600351 \\ 3.34361 0.00594458 \\ 3.34682 0.00592549 \\
      3.35293 0.0059002 \\ 3.36189 0.00587537 \\ 3.36479 0.0058623 \\ 3.37056 0.00584368 \\ 3.38011 0.00582354 \\ 3.38632 0.00581063 \\
      3.39477 0.00580001 \\ 3.39845 0.00578553 \\ 3.40551 0.00577174 \\ 3.41559 0.00575624 \\ 3.4363 0.00565256 \\ 3.44384 0.00562665 \\
      3.45236 0.00557191 \\ 3.45631 0.00555429 \\ 3.46366 0.00553098 \\ 3.47374 0.00550819 \\ 3.47768 0.00549614 \\ 3.48429 0.00547906 \\
      3.49451 0.00546064 \\ 3.50237 0.00544889 \\ 3.52421 0.00536766 \\ 3.53151 0.00534689 \\ 3.54018 0.00529488 \\ 3.5437 0.00527756 \\
      3.54954 0.0052555 \\ 3.5585 0.00523379 \\ 3.56198 0.00522208 \\ 3.56841 0.00520583 \\ 3.57843 0.00518822 \\ 3.58414 0.00517702 \\
      3.59363 0.00516786 \\ 3.597 0.00515498 \\ 3.60404 0.00514295 \\ 3.61282 0.00512945 \\ 3.63349 0.00504039 \\ 3.64062 0.00501895 \\
      3.64911 0.00497129 \\ 3.65301 0.00495573 \\ 3.65951 0.00493547 \\ 3.66813 0.00491568 \\ 3.67237 0.00490505 \\ 3.67851 0.00489023 \\
      3.6907 0.00487424 \\ 3.69801 0.0048641 \\ 3.71953 0.00479398 \\ 3.72664 0.00477644 \\ 3.73589 0.004731 \\ 3.7398 0.00471582 \\
      3.74593 0.00469663 \\ 3.75539 0.00467778 \\ 3.75906 0.0046675 \\ 3.76488 0.0046534 \\ 3.77622 0.00463812 \\ 3.78256 0.00462845 \\
      3.79104 0.00462056 \\ 3.79486 0.00460927 \\ 3.80306 0.00459884 \\ 3.81331 0.00458715 \\ 3.83221 0.00450955 \\ 3.83895 0.00449124 \\
      3.8475 0.00444941 \\ 3.85084 0.00443579 \\ 3.85721 0.00441812 \\ 3.86764 0.00440089 \\ 3.8725 0.00439157 \\ 3.879 0.00437867 \\
      3.89039 0.00436476 \\ 3.89747 0.00435596 \\ 3.92039 0.0042948 \\ 3.92818 0.00427975 \\ 3.93658 0.0042398 \\ 3.9411 0.00422654 \\
      3.94779 0.00420976 \\ 3.95681 0.00419333 \\ 3.96077 0.00418432 \\ 3.96702 0.00417202 \\ 3.97746 0.0041587 \\ 3.98402 0.00415028 \\
      3.99277 0.00414344 \\ 3.9968 0.00413354 \\
    };
    \addplot[mlrnnested] table[row sep=\\] {
      x y \\
      0 2.62004 \\ 0.00657158 2.15617 \\ 0.013018 1.90829 \\ 0.0193127 1.70543 \\ 0.0257121 1.50875 \\ 0.0324574 1.34768 \\
      0.0385604 1.22357 \\ 0.0474699 1.04786 \\ 0.0568907 0.903195 \\ 0.066352 0.785781 \\ 0.0785238 0.645765 \\ 0.0883262 0.586898 \\
      0.101875 0.500471 \\ 0.110973 0.46886 \\ 0.130684 0.365819 \\ 0.138663 0.353375 \\ 0.148232 0.33605 \\ 0.160858 0.296576 \\
      0.171716 0.27033 \\ 0.189032 0.203517 \\ 0.195792 0.19879 \\ 0.206971 0.183014 \\ 0.223253 0.143885 \\ 0.231267 0.14012 \\
      0.247357 0.118807 \\ 0.259219 0.114181 \\ 0.283974 0.0874135 \\ 0.291195 0.0864458 \\ 0.301306 0.0854621 \\ 0.314582 0.0733016 \\
      0.334941 0.0529782 \\ 0.343173 0.052438 \\ 0.355645 0.0507236 \\ 0.371189 0.0447546 \\ 0.38903 0.0296785 \\ 0.395755 0.0294101 \\
      0.404563 0.0291486 \\ 0.414519 0.02864 \\ 0.428561 0.0258711 \\ 0.450828 0.0176964 \\ 0.457723 0.0176265 \\ 0.467184 0.0175191 \\
      0.479153 0.0172687 \\ 0.492621 0.0160677 \\ 0.519148 0.00966453 \\ 0.526507 0.00962143 \\ 0.538475 0.00939913 \\ 0.551971 0.00861624 \\
      0.576944 0.0051708 \\ 0.583879 0.00514865 \\ 0.592874 0.00511592 \\ 0.603933 0.00504399 \\ 0.616388 0.00466851 \\ 0.641031 0.00251996 \\
      0.648256 0.00251086 \\ 0.657361 0.00249927 \\ 0.669159 0.00246938 \\ 0.682309 0.00233811 \\ 0.705699 0.000883204 \\ 0.71323 0.000880258 \\
      0.722211 0.000875852 \\ 0.734016 0.000861695 \\ 0.747904 0.000811354 \\ 0.775695 0.000295298 \\ 0.783619 0.000294649 \\ 0.792911 0.000293459 \\
      0.804322 0.000289499 \\ 0.817154 0.000276848 \\ 0.838208 5.82265e-05 \\ 0.844976 5.80942e-05 \\ 0.853279 5.782e-05 \\ 0.863909 5.70698e-05 \\
      0.876468 5.37935e-05 \\ 0.901033 5.25335e-06 \\ 0.90831 5.24328e-06 \\ 0.917486 5.22402e-06 \\ 0.92881 5.16688e-06 \\ 0.941927 4.83653e-06 \\
      0.958593 2.71006e-08 \\ 0.966444 2.68984e-08 \\ 0.975576 2.65219e-08 \\ 0.98708 2.5549e-08 \\ 1.0008 2.16667e-08 \\ 1.01422 1.00131e-12 \\
    };
    \addplot[rn] table[row sep=\\] {
      x y \\
      0 2.62004 \\ 0.014207 2.04261 \\ 0.0270202 1.66719 \\ 0.0394301 1.41893 \\ 0.0520846 1.21069 \\ 0.0654954 1.03654 \\
      0.0783087 0.882149 \\ 0.091297 0.735464 \\ 0.105715 0.602441 \\ 0.118535 0.483466 \\ 0.13249 0.378142 \\ 0.144595 0.287996 \\
      0.156914 0.22183 \\ 0.172681 0.168629 \\ 0.18736 0.1266 \\ 0.204624 0.100262 \\ 0.221444 0.079239 \\ 0.235408 0.0594962 \\
      0.249108 0.0447528 \\ 0.265357 0.0341128 \\ 0.281078 0.0247474 \\ 0.296953 0.0182319 \\ 0.312847 0.013138 \\ 0.325479 0.00852754 \\
      0.337947 0.00497867 \\ 0.356079 0.00301797 \\ 0.369241 0.00164924 \\ 0.381868 0.000772019 \\ 0.398489 0.000326264 \\ 0.414184 0.000122966 \\
      0.429753 2.73494e-05 \\ 0.444529 3.30271e-06 \\ 0.459579 1.10255e-07 \\ 0.474395 4.80382e-10 \\
    };
    \addplot[tlrn] table[row sep=\\] {
      x y \\
      0 2.62004 \\ 0.00902808 2.11368 \\ 0.0183005 1.82008 \\ 0.0268793 1.57698 \\ 0.0356993 1.38079 \\ 0.0437612 1.2104 \\
      0.0525115 1.07496 \\ 0.0599446 0.95755 \\ 0.0689149 0.843897 \\ 0.076837 0.752349 \\ 0.0934599 0.594379 \\ 0.103623 0.548336 \\
      0.119916 0.426255 \\ 0.128278 0.397026 \\ 0.144268 0.299201 \\ 0.153688 0.279723 \\ 0.170085 0.205973 \\ 0.179252 0.197038 \\
      0.19424 0.142244 \\ 0.202199 0.136916 \\ 0.216641 0.0967403 \\ 0.225333 0.0937064 \\ 0.244861 0.0751158 \\ 0.25285 0.0741583 \\
      0.270975 0.0605005 \\ 0.280624 0.0598373 \\ 0.296568 0.0462955 \\ 0.307202 0.0458972 \\ 0.324134 0.0338068 \\ 0.333862 0.0334532 \\
      0.349599 0.0227015 \\ 0.359401 0.0223391 \\ 0.38175 0.0168823 \\ 0.390644 0.0167651 \\ 0.409263 0.0126302 \\ 0.418587 0.0125609 \\
      0.434269 0.0085827 \\ 0.442771 0.00853239 \\ 0.456716 0.00419159 \\ 0.465684 0.00413693 \\ 0.485535 0.00215738 \\ 0.495083 0.00214286 \\
      0.511404 0.000932538 \\ 0.521221 0.000924419 \\ 0.540785 0.000382321 \\ 0.550788 0.000380452 \\ 0.567929 0.000117205 \\ 0.57805 0.00011661 \\
      0.590997 1.7294e-05 \\ 0.600742 1.72194e-05 \\ 0.614204 5.58444e-07 \\ 0.623971 5.54315e-07 \\ 0.636831 1.67421e-09 \\
    };
    \end{axis}
    \node[anchor=north,font=\small] at (ax.below south) {(d) $\gamma=0.1$, runtime};
    \end{tikzpicture}

    \vspace{0.8em}

    % ---- row 3 ----
    % data: Iteration_generated_log_sum_05.tex
    \begin{tikzpicture}
    \begin{axis}[name=ax,
        mlrnaxis, ymode=log,
        xmin=0, xmax=558,
        ymin=1.479e-13, ymax=3.623e+00,
        ytickten={-12,-9,-6,-3,0},
        xlabel={Iterations},
        ylabel={$f(x_k)-f^*$}]
    \addplot[mlrn] table[row sep=\\] {
      x y \\
      0 0.892289 \\ 1 0.856823 \\ 2 0.819789 \\ 3 0.780921 \\ 4 0.739686 \\ 5 0.695712 \\
      6 0.620709 \\ 7 0.572333 \\ 8 0.492742 \\ 9 0.443235 \\ 10 0.367583 \\ 11 0.325908 \\
      12 0.263216 \\ 13 0.241106 \\ 14 0.214556 \\ 15 0.167784 \\ 16 0.15446 \\ 17 0.134533 \\
      18 0.12568 \\ 19 0.115778 \\ 20 0.104512 \\ 21 0.0633304 \\ 22 0.059111 \\ 23 0.0487491 \\
      24 0.0466881 \\ 25 0.0432648 \\ 26 0.0404797 \\ 27 0.0394271 \\ 28 0.0375916 \\ 29 0.0358542 \\
      30 0.0347966 \\ 31 0.0286345 \\ 32 0.0276409 \\ 33 0.0245935 \\ 34 0.0238228 \\ 35 0.022628 \\
      36 0.0215658 \\ 37 0.0211398 \\ 38 0.0204106 \\ 39 0.0196774 \\ 40 0.0192116 \\ 41 0.0188427 \\
      42 0.0184542 \\ 43 0.0180517 \\ 44 0.0176137 \\ 45 0.015076 \\ 46 0.0146481 \\ 47 0.0134842 \\
      48 0.0131769 \\ 49 0.012713 \\ 50 0.0122857 \\ 51 0.0120988 \\ 52 0.0117958 \\ 53 0.0114852 \\
      54 0.0112898 \\ 55 0.0102106 \\ 56 0.00960499 \\ 57 0.00941754 \\ 58 0.00903999 \\ 59 0.00874299 \\
      60 0.0086191 \\ 61 0.00840986 \\ 62 0.00820374 \\ 63 0.00810824 \\ 64 0.0079505 \\ 65 0.00778722 \\
      66 0.00706414 \\ 67 0.00690508 \\ 68 0.00651254 \\ 69 0.00638921 \\ 70 0.00622224 \\ 71 0.00606069 \\
      72 0.00598265 \\ 73 0.00586628 \\ 74 0.00574418 \\ 75 0.00566932 \\ 76 0.00560544 \\ 77 0.00550461 \\
      78 0.005435 \\ 79 0.00497253 \\ 80 0.00488538 \\ 81 0.00482592 \\ 82 0.00453822 \\ 83 0.00443128 \\
      84 0.00437624 \\ 85 0.00427362 \\ 86 0.0042011 \\ 87 0.00415939 \\ 88 0.00408374 \\ 89 0.00402639 \\
      90 0.00372687 \\ 91 0.00366729 \\ 92 0.00348034 \\ 93 0.0034243 \\ 94 0.00334921 \\ 95 0.00327563 \\
      96 0.00324086 \\ 97 0.00318877 \\ 98 0.00313353 \\ 99 0.00291071 \\ 100 0.00285849 \\ 101 0.00272596 \\
      102 0.00268267 \\ 103 0.00262536 \\ 104 0.00256873 \\ 105 0.00254198 \\ 106 0.00250152 \\ 107 0.00245878 \\
      108 0.00229299 \\ 109 0.00225092 \\ 110 0.0021515 \\ 111 0.00211816 \\ 112 0.00207391 \\ 113 0.00203025 \\
      114 0.00200978 \\ 115 0.00197839 \\ 116 0.0019454 \\ 117 0.0018186 \\ 118 0.00178511 \\ 119 0.00176624 \\
      120 0.00168191 \\ 121 0.00164643 \\ 122 0.00163032 \\ 123 0.00159656 \\ 124 0.00157238 \\ 125 0.00155504 \\
      126 0.00154007 \\ 127 0.0015215 \\ 128 0.00150198 \\ 129 0.00139525 \\ 130 0.00137001 \\ 131 0.00131202 \\
      132 0.001294 \\ 133 0.0012689 \\ 134 0.00124446 \\ 135 0.00123354 \\ 136 0.00121595 \\ 137 0.00119762 \\
      138 0.0011213 \\ 139 0.00110079 \\ 140 0.00105565 \\ 141 0.00104141 \\ 142 0.00102118 \\ 143 0.00100153 \\
      144 0.000989682 \\ 145 0.000980363 \\ 146 0.000965365 \\ 147 0.000954945 \\ 148 0.000897352 \\ 149 0.000884243 \\
      150 0.000847687 \\ 151 0.000836048 \\ 152 0.000820304 \\ 153 0.000805024 \\ 154 0.000795886 \\ 155 0.000788503 \\
      156 0.000776782 \\ 157 0.00076869 \\ 158 0.000723012 \\ 159 0.000712918 \\ 160 0.000705699 \\ 161 0.000673859 \\
      162 0.000660848 \\ 163 0.000655239 \\ 164 0.00064311 \\ 165 0.000634379 \\ 166 0.000628081 \\ 167 0.000590437 \\
      168 0.000580994 \\ 169 0.000558363 \\ 170 0.000550999 \\ 171 0.000540822 \\ 172 0.000530962 \\ 173 0.000524975 \\
      174 0.00052037 \\ 175 0.000512877 \\ 176 0.000507625 \\ 177 0.000478218 \\ 178 0.000471571 \\ 179 0.000452818 \\
      180 0.000446927 \\ 181 0.000438845 \\ 182 0.000431013 \\ 183 0.000426271 \\ 184 0.000422635 \\ 185 0.000416712 \\
      186 0.000412562 \\ 187 0.000388735 \\ 188 0.000383454 \\ 189 0.000368272 \\ 190 0.000363561 \\ 191 0.00035707 \\
      192 0.000350789 \\ 193 0.000346979 \\ 194 0.000344097 \\ 195 0.000339372 \\ 196 0.000336052 \\ 197 0.000316734 \\
      198 0.000312468 \\ 199 0.000300183 \\ 200 0.000296409 \\ 201 0.000291176 \\ 202 0.00028612 \\ 203 0.000283045 \\
      204 0.000280752 \\ 205 0.000276967 \\ 206 0.00026103 \\ 207 0.000256719 \\ 208 0.000247112 \\ 209 0.000244221 \\
      210 0.00023988 \\ 211 0.000235734 \\ 212 0.000233166 \\ 213 0.000231332 \\ 214 0.000228251 \\ 215 0.000226033 \\
      216 0.000213203 \\ 217 0.000210233 \\ 218 0.000202154 \\ 219 0.000199729 \\ 220 0.000196261 \\ 221 0.000192928 \\
      222 0.000190883 \\ 223 0.000189404 \\ 224 0.00018693 \\ 225 0.000176345 \\ 226 0.000173392 \\ 227 0.000167019 \\
      228 0.000165133 \\ 229 0.000162249 \\ 230 0.000159504 \\ 231 0.000157794 \\ 232 0.000156473 \\ 233 0.000155047 \\
      234 0.000146183 \\ 235 0.000143696 \\ 236 0.000138369 \\ 237 0.000136878 \\ 238 0.00013448 \\ 239 0.000132214 \\
      240 0.000130799 \\ 241 0.000129706 \\ 242 0.000128536 \\ 243 0.000121311 \\ 244 0.000119211 \\ 245 0.000114805 \\
      246 0.0001136 \\ 247 0.000111613 \\ 248 0.000109746 \\ 249 0.000108578 \\ 250 0.000107675 \\ 251 0.000106717 \\
      252 0.000100774 \\ 253 9.90096e-05 \\ 254 9.53707e-05 \\ 255 9.4387e-05 \\ 256 9.27422e-05 \\ 257 9.12045e-05 \\
      258 9.02407e-05 \\ 259 8.94953e-05 \\ 260 8.87088e-05 \\ 261 8.78468e-05 \\ 262 8.69436e-05 \\ 263 8.146e-05 \\
      264 8.00353e-05 \\ 265 7.7159e-05 \\ 266 7.63088e-05 \\ 267 7.50287e-05 \\ 268 7.38314e-05 \\ 269 7.30962e-05 \\
      270 7.25291e-05 \\ 271 7.18918e-05 \\ 272 6.7834e-05 \\ 273 6.66315e-05 \\ 274 6.42307e-05 \\ 275 6.3564e-05 \\
      276 6.24844e-05 \\ 277 6.14801e-05 \\ 278 6.08567e-05 \\ 279 6.03756e-05 \\ 280 5.9855e-05 \\ 281 5.65403e-05 \\
      282 5.55314e-05 \\ 283 5.3537e-05 \\ 284 5.29936e-05 \\ 285 5.20937e-05 \\ 286 5.12581e-05 \\ 287 5.07378e-05 \\
      288 5.03358e-05 \\ 289 4.99068e-05 \\ 290 4.71686e-05 \\ 291 4.6323e-05 \\ 292 4.46677e-05 \\ 293 4.42202e-05 \\
      294 4.34718e-05 \\ 295 4.27779e-05 \\ 296 4.23453e-05 \\ 297 4.20109e-05 \\ 298 4.16561e-05 \\ 299 3.93849e-05 \\
      300 3.86761e-05 \\ 301 3.73018e-05 \\ 302 3.69313e-05 \\ 303 3.63091e-05 \\ 304 3.5733e-05 \\ 305 3.53736e-05 \\
      306 3.50959e-05 \\ 307 3.48017e-05 \\ 308 3.29135e-05 \\ 309 3.23191e-05 \\ 310 3.11774e-05 \\ 311 3.08697e-05 \\
      312 3.03522e-05 \\ 313 2.98734e-05 \\ 314 2.9575e-05 \\ 315 2.93444e-05 \\ 316 2.78022e-05 \\ 317 2.73316e-05 \\
      318 2.64252e-05 \\ 319 2.61008e-05 \\ 320 2.56665e-05 \\ 321 2.52586e-05 \\ 322 2.50153e-05 \\ 323 2.48163e-05 \\
      324 2.45113e-05 \\ 325 2.42988e-05 \\ 326 2.29849e-05 \\ 327 2.26462e-05 \\ 328 2.18632e-05 \\ 329 2.16087e-05 \\
      330 2.12584e-05 \\ 331 2.09282e-05 \\ 332 2.07305e-05 \\ 333 1.97946e-05 \\ 334 1.95357e-05 \\ 335 1.93377e-05 \\
      336 1.85876e-05 \\ 337 1.82818e-05 \\ 338 1.81409e-05 \\ 339 1.78516e-05 \\ 340 1.76442e-05 \\ 341 1.74932e-05 \\
      342 1.65795e-05 \\ 343 1.63168e-05 \\ 344 1.57822e-05 \\ 345 1.55909e-05 \\ 346 1.5338e-05 \\ 347 1.50957e-05 \\
      348 1.49509e-05 \\ 349 1.48369e-05 \\ 350 1.46575e-05 \\ 351 1.4532e-05 \\ 352 1.37581e-05 \\ 353 1.35625e-05 \\
      354 1.30999e-05 \\ 355 1.29461e-05 \\ 356 1.27402e-05 \\ 357 1.25432e-05 \\ 358 1.24258e-05 \\ 359 1.23358e-05 \\
      360 1.22275e-05 \\ 361 1.15645e-05 \\ 362 1.1372e-05 \\ 363 1.09887e-05 \\ 364 1.08715e-05 \\ 365 1.06968e-05 \\
      366 1.05318e-05 \\ 367 1.04317e-05 \\ 368 1.03549e-05 \\ 369 1.02666e-05 \\ 370 9.71912e-06 \\ 371 9.55021e-06 \\
      372 9.2287e-06 \\ 373 9.13352e-06 \\ 374 8.9867e-06 \\ 375 8.84879e-06 \\ 376 8.76478e-06 \\ 377 8.70022e-06 \\
      378 8.62701e-06 \\ 379 8.1698e-06 \\ 380 8.02488e-06 \\ 381 7.75536e-06 \\ 382 7.67678e-06 \\ 383 7.55364e-06 \\
      384 7.43839e-06 \\ 385 7.36807e-06 \\ 386 7.31401e-06 \\ 387 6.94386e-06 \\ 388 6.82802e-06 \\ 389 6.76199e-06 \\
      390 6.51443e-06 \\ 391 6.41307e-06 \\ 392 6.36407e-06 \\ 393 6.26745e-06 \\ 394 6.1978e-06 \\ 395 6.14728e-06 \\
      396 5.83322e-06 \\ 397 5.73401e-06 \\ 398 5.55387e-06 \\ 399 5.48707e-06 \\ 400 5.40096e-06 \\ 401 5.3185e-06 \\
      402 5.26996e-06 \\ 403 5.03885e-06 \\ 404 4.97005e-06 \\ 405 4.91869e-06 \\ 406 4.73518e-06 \\ 407 4.66077e-06 \\
      408 4.62419e-06 \\ 409 4.55244e-06 \\ 410 4.50152e-06 \\ 411 4.46468e-06 \\ 412 4.2393e-06 \\ 413 4.17092e-06 \\
      414 4.04134e-06 \\ 415 3.99088e-06 \\ 416 3.9285e-06 \\ 417 3.86792e-06 \\ 418 3.83262e-06 \\ 419 3.80295e-06 \\
      420 3.75788e-06 \\ 421 3.72701e-06 \\ 422 3.53245e-06 \\ 423 3.4812e-06 \\ 424 3.36806e-06 \\ 425 3.32755e-06 \\
      426 3.27649e-06 \\ 427 3.22705e-06 \\ 428 3.19829e-06 \\ 429 3.05955e-06 \\ 430 3.01972e-06 \\ 431 2.98805e-06 \\
      432 2.87651e-06 \\ 433 2.83174e-06 \\ 434 2.80961e-06 \\ 435 2.76631e-06 \\ 436 2.73581e-06 \\ 437 2.7138e-06 \\
      438 2.57717e-06 \\ 439 2.53656e-06 \\ 440 2.4585e-06 \\ 441 2.42741e-06 \\ 442 2.39001e-06 \\ 443 2.35334e-06 \\
      444 2.33217e-06 \\ 445 2.3141e-06 \\ 446 2.28683e-06 \\ 447 2.26831e-06 \\ 448 2.15077e-06 \\ 449 2.11989e-06 \\
      450 2.05178e-06 \\ 451 2.0268e-06 \\ 452 1.9961e-06 \\ 453 1.96613e-06 \\ 454 1.94884e-06 \\ 455 1.86504e-06 \\
      456 1.84093e-06 \\ 457 1.82139e-06 \\ 458 1.75382e-06 \\ 459 1.72686e-06 \\ 460 1.71327e-06 \\ 461 1.68703e-06 \\
      462 1.66864e-06 \\ 463 1.65541e-06 \\ 464 1.57265e-06 \\ 465 1.54804e-06 \\ 466 1.5331e-06 \\ 467 1.47804e-06 \\
      468 1.45551e-06 \\ 469 1.44024e-06 \\ 470 1.42745e-06 \\ 471 1.41233e-06 \\ 472 1.39667e-06 \\ 473 1.32667e-06 \\
      474 1.30458e-06 \\ 475 1.26478e-06 \\ 476 1.24948e-06 \\ 477 1.23057e-06 \\ 478 1.21196e-06 \\ 479 1.2012e-06 \\
      480 1.14985e-06 \\ 481 1.13435e-06 \\ 482 1.12245e-06 \\ 483 1.08145e-06 \\ 484 1.065e-06 \\ 485 1.05658e-06 \\
      486 1.04045e-06 \\ 487 1.02916e-06 \\ 488 1.02105e-06 \\ 489 9.70702e-07 \\ 490 9.55258e-07 \\ 491 9.46003e-07 \\
      492 9.12377e-07 \\ 493 8.98623e-07 \\ 494 8.89303e-07 \\ 495 8.81346e-07 \\ 496 8.72062e-07 \\ 497 8.62414e-07 \\
      498 8.19669e-07 \\ 499 8.05873e-07 \\ 500 7.81657e-07 \\ 501 7.72113e-07 \\ 502 7.60534e-07 \\ 503 7.4908e-07 \\
      504 7.42502e-07 \\ 505 7.10935e-07 \\ 506 7.01268e-07 \\ 507 6.93837e-07 \\ 508 6.68692e-07 \\ 509 6.58639e-07 \\
      510 6.53379e-07 \\ 511 6.43454e-07 \\ 512 6.36532e-07 \\ 513 6.3157e-07 \\ 514 6.00712e-07 \\ 515 5.91107e-07 \\
      516 5.85311e-07 \\ 517 5.64662e-07 \\ 518 5.56245e-07 \\ 519 5.52028e-07 \\ 520 5.43841e-07 \\ 521 5.3804e-07 \\
      522 5.33873e-07 \\ 523 5.07537e-07 \\ 524 4.99114e-07 \\ 525 4.84399e-07 \\ 526 4.78222e-07 \\ 527 4.71141e-07 \\
      528 4.64079e-07 \\ 529 4.60081e-07 \\ 530 4.56511e-07 \\ 531 4.5124e-07 \\ 532 4.4771e-07 \\ 533 4.24757e-07 \\
      534 4.18471e-07 \\ 535 4.05559e-07 \\ 536 4.00533e-07 \\ 537 3.94687e-07 \\ 538 3.88876e-07 \\ 539 3.85599e-07 \\
      540 3.69265e-07 \\ 541 3.65018e-07 \\ 542 3.598e-07 \\
    };
    \addplot[mlrnnested] table[row sep=\\] {
      x y \\
      0 0.892289 \\ 1 0.85324 \\ 2 0.812681 \\ 3 0.770475 \\ 4 0.726512 \\ 5 0.681145 \\
      6 0.635411 \\ 7 0.566084 \\ 8 0.502384 \\ 9 0.446006 \\ 10 0.362573 \\ 11 0.296648 \\
      12 0.24667 \\ 13 0.157121 \\ 14 0.133603 \\ 15 0.0855638 \\ 16 0.0613181 \\ 17 0.0270768 \\
      18 0.0266708 \\ 19 0.0245764 \\ 20 0.0193805 \\ 21 0.00375514 \\ 22 0.00368098 \\ 23 0.00357297 \\
      24 0.00335934 \\ 25 0.00282382 \\ 26 5.70838e-05 \\ 27 5.29865e-05 \\ 28 4.84e-05 \\ 29 4.27866e-05 \\
      30 3.35564e-05 \\ 31 1.00816e-08 \\ 32 9.26111e-09 \\
    };
    \addplot[rn] table[row sep=\\] {
      x y \\
      0 0.892289 \\ 1 0.82317 \\ 2 0.759037 \\ 3 0.695303 \\ 4 0.629444 \\ 5 0.560673 \\
      6 0.489551 \\ 7 0.417474 \\ 8 0.346436 \\ 9 0.27886 \\ 10 0.217275 \\ 11 0.16391 \\
      12 0.119085 \\ 13 0.0825614 \\ 14 0.0541362 \\ 15 0.0329191 \\ 16 0.0182497 \\ 17 0.00904316 \\
      18 0.00371144 \\ 19 0.00107568 \\ 20 0.000175038 \\ 21 1.08363e-05 \\ 22 1.29045e-07 \\ 23 1.01554e-10 \\
    };
    \addplot[tlrn] table[row sep=\\] {
      x y \\
      0 0.892289 \\ 1 0.842268 \\ 2 0.792419 \\ 3 0.741548 \\ 4 0.689009 \\ 5 0.634915 \\
      6 0.580158 \\ 7 0.526202 \\ 8 0.47473 \\ 9 0.427613 \\ 10 0.309416 \\ 11 0.277269 \\
      12 0.180364 \\ 13 0.163865 \\ 14 0.0958351 \\ 15 0.0898533 \\ 16 0.0450625 \\ 17 0.0431453 \\
      18 0.0171994 \\ 19 0.0166538 \\ 20 0.00467334 \\ 21 0.0045521 \\ 22 0.000567494 \\ 23 0.00055295 \\
      24 1.49448e-05 \\ 25 1.44797e-05 \\ 26 2.79147e-08 \\ 27 2.71205e-08 \\ 28 6.00409e-13 \\
    };
    \end{axis}
    \node[anchor=north,font=\small] at (ax.below south) {(e) $\gamma=0.5$, iterations};
    \end{tikzpicture}
    \hfill
    % data: Seconds_generated_log_sum_05.tex
    \begin{tikzpicture}
    \begin{axis}[name=ax,
        mlrnaxis, ymode=log,
        xmin=0, xmax=4.12,
        ymin=1.479e-13, ymax=3.623e+00,
        ytickten={-12,-9,-6,-3,0},
        xlabel={Runtime (s)}]
    \addplot[mlrn] table[row sep=\\] {
      x y \\
      0 0.892289 \\ 0.00697496 0.856823 \\ 0.0131778 0.819789 \\ 0.0192875 0.780921 \\ 0.0254993 0.739686 \\ 0.0311688 0.695712 \\
      0.0389777 0.620709 \\ 0.04533 0.572333 \\ 0.0529931 0.492742 \\ 0.0590774 0.443235 \\ 0.0668218 0.367583 \\ 0.0732781 0.325908 \\
      0.0813902 0.263216 \\ 0.0847307 0.241106 \\ 0.0919553 0.214556 \\ 0.0999307 0.167784 \\ 0.106964 0.15446 \\ 0.115429 0.134533 \\
      0.119012 0.12568 \\ 0.125831 0.115778 \\ 0.133979 0.104512 \\ 0.144641 0.0633304 \\ 0.151134 0.059111 \\ 0.160334 0.0487491 \\
      0.163846 0.0466881 \\ 0.170481 0.0432648 \\ 0.179433 0.0404797 \\ 0.182846 0.0394271 \\ 0.189172 0.0375916 \\ 0.197599 0.0358542 \\
      0.204009 0.0347966 \\ 0.222083 0.0286345 \\ 0.228785 0.0276409 \\ 0.236385 0.0245935 \\ 0.239965 0.0238228 \\ 0.247049 0.022628 \\
      0.255813 0.0215658 \\ 0.259018 0.0211398 \\ 0.265007 0.0204106 \\ 0.275486 0.0196774 \\ 0.281737 0.0192116 \\ 0.290766 0.0188427 \\
      0.294161 0.0184542 \\ 0.301624 0.0180517 \\ 0.311941 0.0176137 \\ 0.331209 0.015076 \\ 0.337947 0.0146481 \\ 0.347236 0.0134842 \\
      0.350785 0.0131769 \\ 0.357303 0.012713 \\ 0.365333 0.0122857 \\ 0.369328 0.0120988 \\ 0.377402 0.0117958 \\ 0.386612 0.0114852 \\
      0.394443 0.0112898 \\ 0.412037 0.0102106 \\ 0.420277 0.00960499 \\ 0.424229 0.00941754 \\ 0.430685 0.00903999 \\ 0.440707 0.00874299 \\
      0.444526 0.0086191 \\ 0.450773 0.00840986 \\ 0.461136 0.00820374 \\ 0.464725 0.00810824 \\ 0.471318 0.0079505 \\ 0.480412 0.00778722 \\
      0.498797 0.00706414 \\ 0.506876 0.00690508 \\ 0.514625 0.00651254 \\ 0.518305 0.00638921 \\ 0.525455 0.00622224 \\ 0.535767 0.00606069 \\
      0.539575 0.00598265 \\ 0.548076 0.00586628 \\ 0.558609 0.00574418 \\ 0.564621 0.00566932 \\ 0.568746 0.00560544 \\ 0.580814 0.00550461 \\
      0.587867 0.005435 \\ 0.605813 0.00497253 \\ 0.612709 0.00488538 \\ 0.616085 0.00482592 \\ 0.624823 0.00453822 \\ 0.629944 0.00443128 \\
      0.633812 0.00437624 \\ 0.642612 0.00427362 \\ 0.648604 0.0042011 \\ 0.651864 0.00415939 \\ 0.663588 0.00408374 \\ 0.670272 0.00402639 \\
      0.687868 0.00372687 \\ 0.69415 0.00366729 \\ 0.702047 0.00348034 \\ 0.706303 0.0034243 \\ 0.712609 0.00334921 \\ 0.722473 0.00327563 \\
      0.726455 0.00324086 \\ 0.733182 0.00318877 \\ 0.743842 0.00313353 \\ 0.763036 0.00291071 \\ 0.770059 0.00285849 \\ 0.77849 0.00272596 \\
      0.781921 0.00268267 \\ 0.788329 0.00262536 \\ 0.797781 0.00256873 \\ 0.801843 0.00254198 \\ 0.807558 0.00250152 \\ 0.817351 0.00245878 \\
      0.835131 0.00229299 \\ 0.841651 0.00225092 \\ 0.84971 0.0021515 \\ 0.853428 0.00211816 \\ 0.858905 0.00207391 \\ 0.867273 0.00203025 \\
      0.870622 0.00200978 \\ 0.876817 0.00197839 \\ 0.887377 0.0019454 \\ 0.904332 0.0018186 \\ 0.911611 0.00178511 \\ 0.914987 0.00176624 \\
      0.925061 0.00168191 \\ 0.931142 0.00164643 \\ 0.935101 0.00163032 \\ 0.94404 0.00159656 \\ 0.949586 0.00157238 \\ 0.957961 0.00155504 \\
      0.96139 0.00154007 \\ 0.967667 0.0015215 \\ 0.975554 0.00150198 \\ 0.994982 0.00139525 \\ 1.00171 0.00137001 \\ 1.01013 0.00131202 \\
      1.01372 0.001294 \\ 1.01986 0.0012689 \\ 1.02946 0.00124446 \\ 1.03237 0.00123354 \\ 1.03846 0.00121595 \\ 1.04623 0.00119762 \\
      1.06284 0.0011213 \\ 1.0688 0.00110079 \\ 1.07703 0.00105565 \\ 1.08071 0.00104141 \\ 1.0872 0.00102118 \\ 1.09521 0.00100153 \\
      1.10188 0.000989682 \\ 1.10526 0.000980363 \\ 1.11305 0.000965365 \\ 1.1197 0.000954945 \\ 1.13755 0.000897352 \\ 1.14419 0.000884243 \\
      1.15208 0.000847687 \\ 1.15603 0.000836048 \\ 1.16276 0.000820304 \\ 1.17099 0.000805024 \\ 1.17724 0.000795886 \\ 1.18075 0.000788503 \\
      1.18981 0.000776782 \\ 1.19712 0.00076869 \\ 1.21281 0.000723012 \\ 1.22049 0.000712918 \\ 1.22448 0.000705699 \\ 1.23479 0.000673859 \\
      1.24151 0.000660848 \\ 1.24491 0.000655239 \\ 1.25272 0.00064311 \\ 1.25878 0.000634379 \\ 1.26745 0.000628081 \\ 1.28215 0.000590437 \\
      1.28882 0.000580994 \\ 1.29685 0.000558363 \\ 1.3004 0.000550999 \\ 1.30723 0.000540822 \\ 1.31491 0.000530962 \\ 1.32156 0.000524975 \\
      1.32569 0.00052037 \\ 1.33345 0.000512877 \\ 1.34015 0.000507625 \\ 1.35422 0.000478218 \\ 1.36206 0.000471571 \\ 1.37043 0.000452818 \\
      1.37492 0.000446927 \\ 1.38112 0.000438845 \\ 1.39073 0.000431013 \\ 1.39752 0.000426271 \\ 1.4016 0.000422635 \\ 1.41042 0.000416712 \\
      1.41707 0.000412562 \\ 1.43053 0.000388735 \\ 1.43752 0.000383454 \\ 1.44514 0.000368272 \\ 1.44899 0.000363561 \\ 1.45538 0.00035707 \\
      1.46352 0.000350789 \\ 1.47033 0.000346979 \\ 1.47373 0.000344097 \\ 1.4813 0.000339372 \\ 1.48773 0.000336052 \\ 1.50042 0.000316734 \\
      1.50701 0.000312468 \\ 1.51542 0.000300183 \\ 1.51957 0.000296409 \\ 1.52667 0.000291176 \\ 1.53485 0.00028612 \\ 1.54208 0.000283045 \\
      1.54634 0.000280752 \\ 1.55431 0.000276967 \\ 1.56683 0.00026103 \\ 1.57388 0.000256719 \\ 1.58225 0.000247112 \\ 1.58572 0.000244221 \\
      1.59314 0.00023988 \\ 1.60118 0.000235734 \\ 1.60813 0.000233166 \\ 1.61182 0.000231332 \\ 1.61952 0.000228251 \\ 1.6257 0.000226033 \\
      1.63569 0.000213203 \\ 1.64344 0.000210233 \\ 1.65097 0.000202154 \\ 1.6549 0.000199729 \\ 1.66229 0.000196261 \\ 1.67061 0.000192928 \\
      1.67666 0.000190883 \\ 1.67975 0.000189404 \\ 1.68725 0.00018693 \\ 1.69721 0.000176345 \\ 1.70405 0.000173392 \\ 1.71325 0.000167019 \\
      1.71647 0.000165133 \\ 1.72369 0.000162249 \\ 1.73201 0.000159504 \\ 1.73911 0.000157794 \\ 1.74803 0.000156473 \\ 1.75203 0.000155047 \\
      1.76271 0.000146183 \\ 1.77013 0.000143696 \\ 1.77918 0.000138369 \\ 1.78319 0.000136878 \\ 1.78939 0.00013448 \\ 1.79852 0.000132214 \\
      1.80507 0.000130799 \\ 1.81394 0.000129706 \\ 1.81739 0.000128536 \\ 1.82833 0.000121311 \\ 1.83481 0.000119211 \\ 1.84349 0.000114805 \\
      1.84752 0.0001136 \\ 1.85389 0.000111613 \\ 1.86233 0.000109746 \\ 1.86901 0.000108578 \\ 1.87759 0.000107675 \\ 1.88058 0.000106717 \\
      1.8911 0.000100774 \\ 1.89702 9.90096e-05 \\ 1.90523 9.53707e-05 \\ 1.90886 9.4387e-05 \\ 1.91453 9.27422e-05 \\ 1.9231 9.12045e-05 \\
      1.92933 9.02407e-05 \\ 1.93905 8.94953e-05 \\ 1.94279 8.87088e-05 \\ 1.94978 8.78468e-05 \\ 1.95876 8.69436e-05 \\ 1.96979 8.146e-05 \\
      1.97625 8.00353e-05 \\ 1.98512 7.7159e-05 \\ 1.98885 7.63088e-05 \\ 1.99513 7.50287e-05 \\ 2.00325 7.38314e-05 \\ 2.01053 7.30962e-05 \\
      2.01895 7.25291e-05 \\ 2.0223 7.18918e-05 \\ 2.03212 6.7834e-05 \\ 2.03942 6.66315e-05 \\ 2.0481 6.42307e-05 \\ 2.0513 6.3564e-05 \\
      2.0578 6.24844e-05 \\ 2.06588 6.14801e-05 \\ 2.07248 6.08567e-05 \\ 2.08077 6.03756e-05 \\ 2.084 5.9855e-05 \\ 2.09412 5.65403e-05 \\
      2.10053 5.55314e-05 \\ 2.10877 5.3537e-05 \\ 2.11192 5.29936e-05 \\ 2.1184 5.20937e-05 \\ 2.1271 5.12581e-05 \\ 2.13319 5.07378e-05 \\
      2.14177 5.03358e-05 \\ 2.14574 4.99068e-05 \\ 2.15633 4.71686e-05 \\ 2.1625 4.6323e-05 \\ 2.17263 4.46677e-05 \\ 2.17631 4.42202e-05 \\
      2.18283 4.34718e-05 \\ 2.19135 4.27779e-05 \\ 2.19815 4.23453e-05 \\ 2.20694 4.20109e-05 \\ 2.21051 4.16561e-05 \\ 2.22075 3.93849e-05 \\
      2.22859 3.86761e-05 \\ 2.23662 3.73018e-05 \\ 2.24055 3.69313e-05 \\ 2.24654 3.63091e-05 \\ 2.25499 3.5733e-05 \\ 2.26086 3.53736e-05 \\
      2.26833 3.50959e-05 \\ 2.27202 3.48017e-05 \\ 2.28141 3.29135e-05 \\ 2.28822 3.23191e-05 \\ 2.2968 3.11774e-05 \\ 2.30044 3.08697e-05 \\
      2.30696 3.03522e-05 \\ 2.31497 2.98734e-05 \\ 2.32121 2.9575e-05 \\ 2.32931 2.93444e-05 \\ 2.34109 2.78022e-05 \\ 2.34835 2.73316e-05 \\
      2.3567 2.64252e-05 \\ 2.36013 2.61008e-05 \\ 2.36693 2.56665e-05 \\ 2.37594 2.52586e-05 \\ 2.38246 2.50153e-05 \\ 2.3863 2.48163e-05 \\
      2.39426 2.45113e-05 \\ 2.4005 2.42988e-05 \\ 2.41222 2.29849e-05 \\ 2.4189 2.26462e-05 \\ 2.42811 2.18632e-05 \\ 2.43165 2.16087e-05 \\
      2.43884 2.12584e-05 \\ 2.50016 2.09282e-05 \\ 2.50705 2.07305e-05 \\ 2.51752 1.97946e-05 \\ 2.52374 1.95357e-05 \\ 2.52675 1.93377e-05 \\
      2.53466 1.85876e-05 \\ 2.54159 1.82818e-05 \\ 2.54591 1.81409e-05 \\ 2.55394 1.78516e-05 \\ 2.56087 1.76442e-05 \\ 2.56932 1.74932e-05 \\
      2.58031 1.65795e-05 \\ 2.5871 1.63168e-05 \\ 2.59633 1.57822e-05 \\ 2.60012 1.55909e-05 \\ 2.60677 1.5338e-05 \\ 2.61431 1.50957e-05 \\
      2.62133 1.49509e-05 \\ 2.62578 1.48369e-05 \\ 2.63372 1.46575e-05 \\ 2.6401 1.4532e-05 \\ 2.65002 1.37581e-05 \\ 2.6571 1.35625e-05 \\
      2.66462 1.30999e-05 \\ 2.66851 1.29461e-05 \\ 2.67511 1.27402e-05 \\ 2.68409 1.25432e-05 \\ 2.69042 1.24258e-05 \\ 2.69804 1.23358e-05 \\
      2.70217 1.22275e-05 \\ 2.71192 1.15645e-05 \\ 2.71876 1.1372e-05 \\ 2.72682 1.09887e-05 \\ 2.73036 1.08715e-05 \\ 2.73653 1.06968e-05 \\
      2.74505 1.05318e-05 \\ 2.75175 1.04317e-05 \\ 2.76131 1.03549e-05 \\ 2.7656 1.02666e-05 \\ 2.77743 9.71912e-06 \\ 2.78461 9.55021e-06 \\
      2.79388 9.2287e-06 \\ 2.79775 9.13352e-06 \\ 2.80512 8.9867e-06 \\ 2.81393 8.84879e-06 \\ 2.82 8.76478e-06 \\ 2.82964 8.70022e-06 \\
      2.83354 8.62701e-06 \\ 2.84353 8.1698e-06 \\ 2.85029 8.02488e-06 \\ 2.85899 7.75536e-06 \\ 2.86222 7.67678e-06 \\ 2.86858 7.55364e-06 \\
      2.87778 7.43839e-06 \\ 2.88309 7.36807e-06 \\ 2.89191 7.31401e-06 \\ 2.90256 6.94386e-06 \\ 2.90951 6.82802e-06 \\ 2.91257 6.76199e-06 \\
      2.91941 6.51443e-06 \\ 2.92585 6.41307e-06 \\ 2.92898 6.36407e-06 \\ 2.93697 6.26745e-06 \\ 2.94337 6.1978e-06 \\ 2.95209 6.14728e-06 \\
      2.9627 5.83322e-06 \\ 2.97034 5.73401e-06 \\ 2.97916 5.55387e-06 \\ 2.98311 5.48707e-06 \\ 2.99 5.40096e-06 \\ 2.99879 5.3185e-06 \\
      3.00537 5.26996e-06 \\ 3.01573 5.03885e-06 \\ 3.02318 4.97005e-06 \\ 3.02733 4.91869e-06 \\ 3.03602 4.73518e-06 \\ 3.04313 4.66077e-06 \\
      3.04666 4.62419e-06 \\ 3.05427 4.55244e-06 \\ 3.06048 4.50152e-06 \\ 3.06809 4.46468e-06 \\ 3.07828 4.2393e-06 \\ 3.08474 4.17092e-06 \\
      3.09337 4.04134e-06 \\ 3.09659 3.99088e-06 \\ 3.10348 3.9285e-06 \\ 3.11191 3.86792e-06 \\ 3.11853 3.83262e-06 \\ 3.1216 3.80295e-06 \\
      3.12929 3.75788e-06 \\ 3.13639 3.72701e-06 \\ 3.146 3.53245e-06 \\ 3.15348 3.4812e-06 \\ 3.16178 3.36806e-06 \\ 3.16512 3.32755e-06 \\
      3.17246 3.27649e-06 \\ 3.18089 3.22705e-06 \\ 3.18809 3.19829e-06 \\ 3.19847 3.05955e-06 \\ 3.20518 3.01972e-06 \\ 3.2092 2.98805e-06 \\
      3.21693 2.87651e-06 \\ 3.22455 2.83174e-06 \\ 3.22821 2.80961e-06 \\ 3.23642 2.76631e-06 \\ 3.24337 2.73581e-06 \\ 3.25265 2.7138e-06 \\
      3.26282 2.57717e-06 \\ 3.2695 2.53656e-06 \\ 3.27836 2.4585e-06 \\ 3.28185 2.42741e-06 \\ 3.28823 2.39001e-06 \\ 3.29642 2.35334e-06 \\
      3.30307 2.33217e-06 \\ 3.30657 2.3141e-06 \\ 3.31432 2.28683e-06 \\ 3.32154 2.26831e-06 \\ 3.33344 2.15077e-06 \\ 3.34108 2.11989e-06 \\
      3.34971 2.05178e-06 \\ 3.35432 2.0268e-06 \\ 3.36146 1.9961e-06 \\ 3.36974 1.96613e-06 \\ 3.37655 1.94884e-06 \\ 3.38758 1.86504e-06 \\
      3.39523 1.84093e-06 \\ 3.39844 1.82139e-06 \\ 3.40753 1.75382e-06 \\ 3.41519 1.72686e-06 \\ 3.4189 1.71327e-06 \\ 3.42768 1.68703e-06 \\
      3.43388 1.66864e-06 \\ 3.44263 1.65541e-06 \\ 3.4535 1.57265e-06 \\ 3.46135 1.54804e-06 \\ 3.46488 1.5331e-06 \\ 3.47293 1.47804e-06 \\
      3.47956 1.45551e-06 \\ 3.48842 1.44024e-06 \\ 3.49338 1.42745e-06 \\ 3.49908 1.41233e-06 \\ 3.50799 1.39667e-06 \\ 3.51867 1.32667e-06 \\
      3.5254 1.30458e-06 \\ 3.53376 1.26478e-06 \\ 3.53781 1.24948e-06 \\ 3.54423 1.23057e-06 \\ 3.55242 1.21196e-06 \\ 3.55954 1.2012e-06 \\
      3.57042 1.14985e-06 \\ 3.57749 1.13435e-06 \\ 3.58094 1.12245e-06 \\ 3.58982 1.08145e-06 \\ 3.59638 1.065e-06 \\ 3.60067 1.05658e-06 \\
      3.61028 1.04045e-06 \\ 3.61678 1.02916e-06 \\ 3.62654 1.02105e-06 \\ 3.63732 9.70702e-07 \\ 3.64406 9.55258e-07 \\ 3.64782 9.46003e-07 \\
      3.65648 9.12377e-07 \\ 3.66322 8.98623e-07 \\ 3.67162 8.89303e-07 \\ 3.67575 8.81346e-07 \\ 3.68162 8.72062e-07 \\ 3.69007 8.62414e-07 \\
      3.70095 8.19669e-07 \\ 3.70736 8.05873e-07 \\ 3.71463 7.81657e-07 \\ 3.71836 7.72113e-07 \\ 3.7246 7.60534e-07 \\ 3.73302 7.4908e-07 \\
      3.73958 7.42502e-07 \\ 3.75033 7.10935e-07 \\ 3.75694 7.01268e-07 \\ 3.76072 6.93837e-07 \\ 3.76875 6.68692e-07 \\ 3.77536 6.58639e-07 \\
      3.77889 6.53379e-07 \\ 3.78689 6.43454e-07 \\ 3.79329 6.36532e-07 \\ 3.8016 6.3157e-07 \\ 3.81288 6.00712e-07 \\ 3.82034 5.91107e-07 \\
      3.82416 5.85311e-07 \\ 3.83142 5.64662e-07 \\ 3.83719 5.56245e-07 \\ 3.84108 5.52028e-07 \\ 3.84915 5.43841e-07 \\ 3.85587 5.3804e-07 \\
      3.86378 5.33873e-07 \\ 3.87418 5.07537e-07 \\ 3.88059 4.99114e-07 \\ 3.88892 4.84399e-07 \\ 3.89256 4.78222e-07 \\ 3.89844 4.71141e-07 \\
      3.90593 4.64079e-07 \\ 3.91237 4.60081e-07 \\ 3.91568 4.56511e-07 \\ 3.9236 4.5124e-07 \\ 3.92975 4.4771e-07 \\ 3.93968 4.24757e-07 \\
      3.94616 4.18471e-07 \\ 3.95424 4.05559e-07 \\ 3.95772 4.00533e-07 \\ 3.96348 3.94687e-07 \\ 3.9712 3.88876e-07 \\ 3.97829 3.85599e-07 \\
      3.98822 3.69265e-07 \\ 3.99173 3.65018e-07 \\ 3.99823 3.598e-07 \\
    };
    \addplot[mlrnnested] table[row sep=\\] {
      x y \\
      0 0.892289 \\ 0.00688712 0.85324 \\ 0.0136891 0.812681 \\ 0.0199933 0.770475 \\ 0.0261077 0.726512 \\ 0.0323998 0.681145 \\
      0.0385642 0.635411 \\ 0.0477402 0.566084 \\ 0.0558909 0.502384 \\ 0.064093 0.446006 \\ 0.0744898 0.362573 \\ 0.0845359 0.296648 \\
      0.0951073 0.24667 \\ 0.108733 0.157121 \\ 0.119554 0.133603 \\ 0.132151 0.0855638 \\ 0.14559 0.0613181 \\ 0.15921 0.0270768 \\
      0.167067 0.0266708 \\ 0.176746 0.0245764 \\ 0.190156 0.0193805 \\ 0.203518 0.00375514 \\ 0.210432 0.00368098 \\ 0.219042 0.00357297 \\
      0.229273 0.00335934 \\ 0.241444 0.00282382 \\ 0.254436 5.70838e-05 \\ 0.261698 5.29865e-05 \\ 0.270089 4.84e-05 \\ 0.279931 4.27866e-05 \\
      0.292338 3.35564e-05 \\ 0.305607 1.00816e-08 \\ 0.312259 9.26111e-09 \\
    };
    \addplot[rn] table[row sep=\\] {
      x y \\
      0 0.892289 \\ 0.0139959 0.82317 \\ 0.0265816 0.759037 \\ 0.0392865 0.695303 \\ 0.0524117 0.629444 \\ 0.0650371 0.560673 \\
      0.077461 0.489551 \\ 0.0895497 0.417474 \\ 0.101996 0.346436 \\ 0.114094 0.27886 \\ 0.126216 0.217275 \\ 0.138471 0.16391 \\
      0.151115 0.119085 \\ 0.163475 0.0825614 \\ 0.175163 0.0541362 \\ 0.188523 0.0329191 \\ 0.202135 0.0182497 \\ 0.21453 0.00904316 \\
      0.226495 0.00371144 \\ 0.238372 0.00107568 \\ 0.250852 0.000175038 \\ 0.264323 1.08363e-05 \\ 0.276787 1.29045e-07 \\ 0.288616 1.01554e-10 \\
    };
    \addplot[tlrn] table[row sep=\\] {
      x y \\
      0 0.892289 \\ 0.00787263 0.842268 \\ 0.0150669 0.792419 \\ 0.0223075 0.741548 \\ 0.0294364 0.689009 \\ 0.0364162 0.634915 \\
      0.043769 0.580158 \\ 0.0510798 0.526202 \\ 0.0586214 0.47473 \\ 0.0659071 0.427613 \\ 0.0774533 0.309416 \\ 0.0856454 0.277269 \\
      0.0984259 0.180364 \\ 0.106964 0.163865 \\ 0.119165 0.0958351 \\ 0.126895 0.0898533 \\ 0.139548 0.0450625 \\ 0.147037 0.0431453 \\
      0.160002 0.0171994 \\ 0.167781 0.0166538 \\ 0.179731 0.00467334 \\ 0.188008 0.0045521 \\ 0.199702 0.000567494 \\ 0.207242 0.00055295 \\
      0.218906 1.49448e-05 \\ 0.226653 1.44797e-05 \\ 0.238127 2.79147e-08 \\ 0.245397 2.71205e-08 \\ 0.257856 6.00409e-13 \\
    };
    \end{axis}
    \node[anchor=north,font=\small] at (ax.below south) {(f) $\gamma=0.5$, runtime};
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
    \begin{axis}[name=ax,
        mlrnaxis, ymode=log,
        xmin=0, xmax=308,
        ymin=1.533e-09, ymax=9.290e-01,
        ytickten={-7,-5,-3,-1},
        xlabel={Iterations},
        ylabel={$f(x_k)-f^*$},
        legend to name=leg:a9a-mushrooms-w8t]
    \addplot[mlrn] table[row sep=\\] {
      x y \\
      0 0.370526 \\ 1 0.220844 \\ 2 0.160654 \\ 3 0.125031 \\ 4 0.0785861 \\ 5 0.0624869 \\
      6 0.0435495 \\ 7 0.0311968 \\ 8 0.022553 \\ 9 0.0169181 \\ 10 0.0126976 \\ 11 0.00835148 \\
      12 0.00638134 \\ 13 0.00441419 \\ 14 0.00367332 \\ 15 0.00288761 \\ 16 0.00224696 \\ 17 0.00181493 \\
      18 0.00154746 \\ 19 0.00135312 \\ 20 0.00123353 \\ 21 0.00113809 \\ 22 0.00106878 \\ 23 0.00101229 \\
      24 0.000967882 \\ 25 0.000930739 \\ 26 0.00090097 \\ 27 0.000875672 \\ 28 0.000855072 \\ 29 0.000837271 \\
      30 0.000822621 \\ 31 0.000809794 \\ 32 0.00079896 \\ 33 0.000789373 \\ 34 0.000781162 \\ 35 0.000773838 \\
      36 0.000767419 \\ 37 0.000761655 \\ 38 0.000203549 \\ 39 0.000199489 \\ 40 0.000191282 \\ 41 0.000153031 \\
      42 0.000149533 \\ 43 0.000144525 \\ 44 0.000140593 \\ 45 0.00013727 \\ 46 0.000134464 \\ 47 0.000132051 \\
      48 0.00012569 \\ 49 0.00012358 \\ 50 0.000120437 \\ 51 0.000117863 \\ 52 0.000115635 \\ 53 0.000113742 \\
      54 0.000112086 \\ 55 0.000109894 \\ 56 0.000108417 \\ 57 0.000106168 \\ 58 0.000104288 \\ 59 0.000102641 \\
      60 0.00010123 \\ 61 9.99924e-05 \\ 62 9.84197e-05 \\ 63 9.72928e-05 \\ 64 9.55848e-05 \\ 65 9.41379e-05 \\
      66 9.28675e-05 \\ 67 9.17764e-05 \\ 68 9.08155e-05 \\ 69 8.99872e-05 \\ 70 8.92585e-05 \\ 71 8.75101e-05 \\
      72 8.67453e-05 \\ 73 8.55176e-05 \\ 74 8.44727e-05 \\ 75 8.3555e-05 \\ 76 8.27647e-05 \\ 77 8.20699e-05 \\
      78 8.14691e-05 \\ 79 8.09405e-05 \\ 80 7.95864e-05 \\ 81 7.90162e-05 \\ 82 7.81046e-05 \\ 83 7.73263e-05 \\
      84 7.66434e-05 \\ 85 7.60537e-05 \\ 86 7.55357e-05 \\ 87 7.50876e-05 \\ 88 7.46935e-05 \\ 89 7.36761e-05 \\
      90 7.32463e-05 \\ 91 7.25652e-05 \\ 92 7.19824e-05 \\ 93 7.14714e-05 \\ 94 7.10298e-05 \\ 95 7.0642e-05 \\
      96 7.03062e-05 \\ 97 7.00114e-05 \\ 98 6.92491e-05 \\ 99 6.89254e-05 \\ 100 6.84156e-05 \\ 101 6.79791e-05 \\
      102 6.75966e-05 \\ 103 6.72658e-05 \\ 104 6.69757e-05 \\ 105 6.6724e-05 \\ 106 6.65032e-05 \\ 107 6.63115e-05 \\
      108 6.61433e-05 \\ 109 6.54004e-05 \\ 110 6.51775e-05 \\ 111 6.4822e-05 \\ 112 6.45189e-05 \\ 113 6.42538e-05 \\
      114 6.40241e-05 \\ 115 6.38229e-05 \\ 116 6.36482e-05 \\ 117 6.3495e-05 \\ 118 6.33619e-05 \\ 119 6.32452e-05 \\
      120 6.27019e-05 \\ 121 6.25434e-05 \\ 122 6.22916e-05 \\ 123 6.20771e-05 \\ 124 6.18896e-05 \\ 125 6.1727e-05 \\
      126 6.15847e-05 \\ 127 6.1461e-05 \\ 128 6.13527e-05 \\ 129 6.12585e-05 \\ 130 6.11759e-05 \\ 131 2.0168e-05 \\
      132 1.98087e-05 \\ 133 1.95027e-05 \\ 134 1.92555e-05 \\ 135 1.90977e-05 \\ 136 1.8967e-05 \\ 137 1.88537e-05 \\
      138 1.86977e-05 \\ 139 1.85904e-05 \\ 140 1.84314e-05 \\ 141 1.82968e-05 \\ 142 1.81792e-05 \\ 143 1.80771e-05 \\
      144 1.79877e-05 \\ 145 1.791e-05 \\ 146 1.7842e-05 \\ 147 1.76785e-05 \\ 148 1.76063e-05 \\ 149 1.74925e-05 \\
      150 1.73952e-05 \\ 151 1.73102e-05 \\ 152 1.72364e-05 \\ 153 1.71719e-05 \\ 154 1.71158e-05 \\ 155 1.70667e-05 \\
      156 1.69418e-05 \\ 157 1.68887e-05 \\ 158 1.6805e-05 \\ 159 1.67331e-05 \\ 160 1.66703e-05 \\ 161 1.66158e-05 \\
      162 1.65682e-05 \\ 163 1.65267e-05 \\ 164 1.64905e-05 \\ 165 1.63976e-05 \\ 166 1.63581e-05 \\ 167 1.62961e-05 \\
      168 1.62428e-05 \\ 169 1.61963e-05 \\ 170 1.61559e-05 \\ 171 1.61206e-05 \\ 172 1.60898e-05 \\ 173 1.6063e-05 \\
      174 1.5994e-05 \\ 175 1.59645e-05 \\ 176 1.59185e-05 \\ 177 1.5879e-05 \\ 178 1.58445e-05 \\ 179 1.58145e-05 \\
      180 1.57883e-05 \\ 181 1.57654e-05 \\ 182 1.57455e-05 \\ 183 1.56943e-05 \\ 184 1.56723e-05 \\ 185 1.56382e-05 \\
      186 1.56088e-05 \\ 187 1.55832e-05 \\ 188 1.55609e-05 \\ 189 1.55415e-05 \\ 190 1.55245e-05 \\ 191 1.55097e-05 \\
      192 1.54968e-05 \\ 193 1.54855e-05 \\ 194 1.5436e-05 \\ 195 1.54211e-05 \\ 196 1.53975e-05 \\ 197 1.53774e-05 \\
      198 1.53598e-05 \\ 199 1.53445e-05 \\ 200 1.53311e-05 \\ 201 1.53195e-05 \\ 202 1.53093e-05 \\ 203 1.53004e-05 \\
      204 1.52927e-05 \\ 205 5.85371e-06 \\ 206 5.81938e-06 \\ 207 5.78911e-06 \\ 208 5.76124e-06 \\ 209 5.74598e-06 \\
      210 5.73318e-06 \\ 211 5.72214e-06 \\ 212 5.71258e-06 \\ 213 5.70425e-06 \\ 214 5.68388e-06 \\ 215 5.67499e-06 \\
      216 5.66107e-06 \\ 217 5.64939e-06 \\ 218 5.63922e-06 \\ 219 5.63036e-06 \\ 220 5.62263e-06 \\ 221 5.6159e-06 \\
      222 5.61002e-06 \\ 223 5.59503e-06 \\ 224 5.58869e-06 \\ 225 5.5787e-06 \\ 226 5.57016e-06 \\ 227 5.56272e-06 \\
      228 5.55624e-06 \\ 229 5.55058e-06 \\ 230 5.54566e-06 \\ 231 5.54136e-06 \\ 232 5.53037e-06 \\ 233 5.52571e-06 \\
      234 5.51838e-06 \\ 235 5.51209e-06 \\ 236 5.5066e-06 \\ 237 5.50183e-06 \\ 238 5.49766e-06 \\ 239 5.49403e-06 \\
      240 5.49086e-06 \\ 241 5.48275e-06 \\ 242 5.4793e-06 \\ 243 5.4739e-06 \\ 244 5.46924e-06 \\ 245 5.46519e-06 \\
      246 5.46166e-06 \\ 247 5.45858e-06 \\ 248 5.45589e-06 \\ 249 5.45355e-06 \\ 250 5.45151e-06 \\ 251 5.44972e-06 \\
      252 5.44192e-06 \\ 253 5.43958e-06 \\ 254 5.43587e-06 \\ 255 5.43268e-06 \\ 256 5.42991e-06 \\ 257 5.4275e-06 \\
      258 5.42539e-06 \\ 259 5.42355e-06 \\ 260 5.42195e-06 \\ 261 5.42055e-06 \\ 262 5.41933e-06 \\ 263 5.41367e-06 \\
      264 5.41202e-06 \\ 265 5.40942e-06 \\ 266 5.40719e-06 \\ 267 5.40525e-06 \\ 268 5.40355e-06 \\ 269 5.40208e-06 \\
      270 5.40079e-06 \\ 271 5.39967e-06 \\ 272 5.39869e-06 \\ 273 5.39783e-06 \\ 274 2.15022e-06 \\ 275 2.14635e-06 \\
      276 2.14316e-06 \\ 277 2.13876e-06 \\ 278 2.13706e-06 \\ 279 2.13563e-06 \\ 280 2.13439e-06 \\ 281 2.13331e-06 \\
      282 2.13237e-06 \\ 283 2.13016e-06 \\ 284 2.12917e-06 \\ 285 2.12763e-06 \\ 286 2.12634e-06 \\ 287 2.12523e-06 \\
      288 2.12425e-06 \\ 289 2.1234e-06 \\ 290 2.12266e-06 \\ 291 2.12201e-06 \\ 292 2.12038e-06 \\ 293 2.11968e-06 \\
      294 2.11859e-06 \\ 295 2.11766e-06 \\ 296 2.11684e-06 \\ 297 2.11614e-06 \\ 298 2.11552e-06 \\ 299 2.11498e-06 \\
    };
    \addlegendentry{MLRN}
    \addplot[mlrnnested] table[row sep=\\] {
      x y \\
      0 0.370526 \\ 1 0.245464 \\ 2 0.17626 \\ 3 0.119014 \\ 4 0.0824586 \\ 5 0.0592795 \\
      6 0.0304271 \\ 7 0.0215966 \\ 8 0.011448 \\ 9 0.00775859 \\ 10 0.00287514 \\ 11 0.00214857 \\
      12 0.000998239 \\ 13 0.000846347 \\ 14 0.000648285 \\ 15 0.00030038 \\ 16 0.000113784 \\ 17 0.000101073 \\
      18 6.18168e-05 \\ 19 2.83696e-05 \\ 20 1.57979e-05 \\ 21 9.08908e-06 \\ 22 5.99197e-06 \\ 23 3.06418e-06 \\
      24 1.72343e-06 \\ 25 9.7451e-07 \\ 26 6.72319e-07 \\ 27 3.19381e-07 \\ 28 1.5412e-07 \\ 29 8.15245e-08 \\
      30 4.38879e-08 \\ 31 2.93518e-08 \\ 32 1.05093e-08 \\ 33 3.84338e-09 \\
    };
    \addlegendentry{MLRN nested}
    \addplot[rn] table[row sep=\\] {
      x y \\
      0 0.370526 \\ 1 0.194305 \\ 2 0.119113 \\ 3 0.0713522 \\ 4 0.0423861 \\ 5 0.0244413 \\
      6 0.0133646 \\ 7 0.00694675 \\ 8 0.00356043 \\ 9 0.00196368 \\ 10 0.00123244 \\ 11 0.000808864 \\
      12 0.000502406 \\ 13 0.000285909 \\ 14 0.000154609 \\ 15 8.66915e-05 \\ 16 5.17797e-05 \\ 17 3.15256e-05 \\
      18 1.90743e-05 \\ 19 1.14358e-05 \\ 20 6.80782e-06 \\ 21 4.02e-06 \\ 22 2.3503e-06 \\ 23 1.35805e-06 \\
      24 7.73439e-07 \\ 25 4.3267e-07 \\ 26 2.36667e-07 \\ 27 1.25711e-07 \\ 28 6.41038e-08 \\ 29 3.07788e-08 \\
      30 1.34621e-08 \\ 31 5.06505e-09 \\
    };
    \addlegendentry{RN}
    \addplot[tlrn] table[row sep=\\] {
      x y \\
      0 0.370526 \\ 1 0.245464 \\ 2 0.17626 \\ 3 0.0999392 \\ 4 0.0732158 \\ 5 0.0387032 \\
      6 0.0279254 \\ 7 0.012742 \\ 8 0.00918266 \\ 9 0.00391495 \\ 10 0.00196513 \\ 11 0.00165493 \\
      12 0.000938637 \\ 13 0.000807706 \\ 14 0.000374031 \\ 15 0.000315199 \\ 16 0.000111387 \\ 17 9.04894e-05 \\
      18 3.8996e-05 \\ 19 3.0339e-05 \\ 20 1.52633e-05 \\ 21 1.20985e-05 \\ 22 5.95702e-06 \\ 23 4.848e-06 \\
      24 2.48231e-06 \\ 25 2.0914e-06 \\ 26 1.09324e-06 \\ 27 9.40484e-07 \\ 28 4.94303e-07 \\ 29 4.30823e-07 \\
      30 2.24572e-07 \\ 31 1.97364e-07 \\ 32 1.00573e-07 \\ 33 5.211e-08 \\ 34 2.50597e-08 \\ 35 1.96207e-08 \\
      36 8.06526e-09 \\
    };
    \addlegendentry{TLRN}
    \end{axis}
    \node[anchor=north,font=\small] at (ax.below south) {(a) a9a, iterations};
    \end{tikzpicture}
    \hfill
    % data: Seconds_a9a.tex
    \begin{tikzpicture}
    \begin{axis}[name=ax,
        mlrnaxis, ymode=log,
        xmin=0, xmax=3.08,
        ymin=1.533e-09, ymax=9.290e-01,
        ytickten={-7,-5,-3,-1},
        xlabel={Runtime (s)}]
    \addplot[mlrn] table[row sep=\\] {
      x y \\
      0 0.370526 \\ 0.0115412 0.220844 \\ 0.0203368 0.160654 \\ 0.0280939 0.125031 \\ 0.0391305 0.0785861 \\ 0.0467821 0.0624869 \\
      0.0572532 0.0435495 \\ 0.0633852 0.0311968 \\ 0.0708939 0.022553 \\ 0.0806933 0.0169181 \\ 0.0880545 0.0126976 \\ 0.0939562 0.00835148 \\
      0.103897 0.00638134 \\ 0.111321 0.00441419 \\ 0.121158 0.00367332 \\ 0.128294 0.00288761 \\ 0.134309 0.00224696 \\ 0.145315 0.00181493 \\
      0.153767 0.00154746 \\ 0.16459 0.00135312 \\ 0.172979 0.00123353 \\ 0.184575 0.00113809 \\ 0.192661 0.00106878 \\ 0.204133 0.00101229 \\
      0.212091 0.000967882 \\ 0.223273 0.000930739 \\ 0.231644 0.00090097 \\ 0.242634 0.000875672 \\ 0.250447 0.000855072 \\ 0.260493 0.000837271 \\
      0.269641 0.000822621 \\ 0.279376 0.000809794 \\ 0.288388 0.00079896 \\ 0.29804 0.000789373 \\ 0.308625 0.000781162 \\ 0.318436 0.000773838 \\
      0.32734 0.000767419 \\ 0.336857 0.000761655 \\ 0.371336 0.000203549 \\ 0.379466 0.000199489 \\ 0.390746 0.000191282 \\ 0.397143 0.000153031 \\
      0.405942 0.000149533 \\ 0.417094 0.000144525 \\ 0.425363 0.000140593 \\ 0.436532 0.00013727 \\ 0.444116 0.000134464 \\ 0.45491 0.000132051 \\
      0.462495 0.00012569 \\ 0.470732 0.00012358 \\ 0.483371 0.000120437 \\ 0.492945 0.000117863 \\ 0.504715 0.000115635 \\ 0.513685 0.000113742 \\
      0.523827 0.000112086 \\ 0.529581 0.000109894 \\ 0.542375 0.000108417 \\ 0.555713 0.000106168 \\ 0.566069 0.000104288 \\ 0.577076 0.000102641 \\
      0.587585 0.00010123 \\ 0.600792 9.99924e-05 \\ 0.607428 9.84197e-05 \\ 0.619449 9.72928e-05 \\ 0.633984 9.55848e-05 \\ 0.642125 9.41379e-05 \\
      0.654812 9.28675e-05 \\ 0.664456 9.17764e-05 \\ 0.67485 9.08155e-05 \\ 0.683617 8.99872e-05 \\ 0.695188 8.92585e-05 \\ 0.702361 8.75101e-05 \\
      0.711421 8.67453e-05 \\ 0.724146 8.55176e-05 \\ 0.731586 8.44727e-05 \\ 0.74316 8.3555e-05 \\ 0.753078 8.27647e-05 \\ 0.766111 8.20699e-05 \\
      0.774497 8.14691e-05 \\ 0.787869 8.09405e-05 \\ 0.798339 7.95864e-05 \\ 0.80856 7.90162e-05 \\ 0.821589 7.81046e-05 \\ 0.831779 7.73263e-05 \\
      0.844835 7.66434e-05 \\ 0.853338 7.60537e-05 \\ 0.865363 7.55357e-05 \\ 0.874571 7.50876e-05 \\ 0.884563 7.46935e-05 \\ 0.893233 7.36761e-05 \\
      0.901909 7.32463e-05 \\ 0.915008 7.25652e-05 \\ 0.922425 7.19824e-05 \\ 0.933905 7.14714e-05 \\ 0.943073 7.10298e-05 \\ 0.953132 7.0642e-05 \\
      0.962744 7.03062e-05 \\ 0.975425 7.00114e-05 \\ 0.986306 6.92491e-05 \\ 0.994456 6.89254e-05 \\ 1.00931 6.84156e-05 \\ 1.01782 6.79791e-05 \\
      1.03075 6.75966e-05 \\ 1.04109 6.72658e-05 \\ 1.05444 6.69757e-05 \\ 1.06234 6.6724e-05 \\ 1.07456 6.65032e-05 \\ 1.08445 6.63115e-05 \\
      1.09594 6.61433e-05 \\ 1.10616 6.54004e-05 \\ 1.11376 6.51775e-05 \\ 1.12544 6.4822e-05 \\ 1.13469 6.45189e-05 \\ 1.14614 6.42538e-05 \\
      1.15362 6.40241e-05 \\ 1.1652 6.38229e-05 \\ 1.18122 6.36482e-05 \\ 1.19417 6.3495e-05 \\ 1.20486 6.33619e-05 \\ 1.21789 6.32452e-05 \\
      1.23007 6.27019e-05 \\ 1.23858 6.25434e-05 \\ 1.25201 6.22916e-05 \\ 1.262 6.20771e-05 \\ 1.27482 6.18896e-05 \\ 1.28289 6.1727e-05 \\
      1.2951 6.15847e-05 \\ 1.30484 6.1461e-05 \\ 1.31634 6.13527e-05 \\ 1.32375 6.12585e-05 \\ 1.33523 6.11759e-05 \\ 1.3762 2.0168e-05 \\
      1.38223 1.98087e-05 \\ 1.3931 1.95027e-05 \\ 1.40152 1.92555e-05 \\ 1.41274 1.90977e-05 \\ 1.42126 1.8967e-05 \\ 1.43235 1.88537e-05 \\
      1.43879 1.86977e-05 \\ 1.44691 1.85904e-05 \\ 1.4585 1.84314e-05 \\ 1.46712 1.82968e-05 \\ 1.47768 1.81792e-05 \\ 1.48572 1.80771e-05 \\
      1.49577 1.79877e-05 \\ 1.50342 1.791e-05 \\ 1.51313 1.7842e-05 \\ 1.51875 1.76785e-05 \\ 1.5287 1.76063e-05 \\ 1.54325 1.74925e-05 \\
      1.55156 1.73952e-05 \\ 1.5634 1.73102e-05 \\ 1.57256 1.72364e-05 \\ 1.58287 1.71719e-05 \\ 1.59327 1.71158e-05 \\ 1.60623 1.70667e-05 \\
      1.61709 1.69418e-05 \\ 1.62562 1.68887e-05 \\ 1.64066 1.6805e-05 \\ 1.64891 1.67331e-05 \\ 1.66202 1.66703e-05 \\ 1.67286 1.66158e-05 \\
      1.68615 1.65682e-05 \\ 1.69365 1.65267e-05 \\ 1.70397 1.64905e-05 \\ 1.71109 1.63976e-05 \\ 1.72004 1.63581e-05 \\ 1.73152 1.62961e-05 \\
      1.74058 1.62428e-05 \\ 1.75211 1.61963e-05 \\ 1.75949 1.61559e-05 \\ 1.76937 1.61206e-05 \\ 1.77677 1.60898e-05 \\ 1.78671 1.6063e-05 \\
      1.79251 1.5994e-05 \\ 1.80082 1.59645e-05 \\ 1.81368 1.59185e-05 \\ 1.82214 1.5879e-05 \\ 1.83336 1.58445e-05 \\ 1.8417 1.58145e-05 \\
      1.85302 1.57883e-05 \\ 1.86118 1.57654e-05 \\ 1.87268 1.57455e-05 \\ 1.87913 1.56943e-05 \\ 1.88766 1.56723e-05 \\ 1.89811 1.56382e-05 \\
      1.90619 1.56088e-05 \\ 1.91671 1.55832e-05 \\ 1.92431 1.55609e-05 \\ 1.93443 1.55415e-05 \\ 1.94178 1.55245e-05 \\ 1.95178 1.55097e-05 \\
      1.9593 1.54968e-05 \\ 1.96919 1.54855e-05 \\ 1.97476 1.5436e-05 \\ 1.98207 1.54211e-05 \\ 1.99224 1.53975e-05 \\ 2.00023 1.53774e-05 \\
      2.01159 1.53598e-05 \\ 2.02051 1.53445e-05 \\ 2.0314 1.53311e-05 \\ 2.03983 1.53195e-05 \\ 2.05103 1.53093e-05 \\ 2.05958 1.53004e-05 \\
      2.0709 1.52927e-05 \\ 2.11563 5.85371e-06 \\ 2.12156 5.81938e-06 \\ 2.13169 5.78911e-06 \\ 2.13923 5.76124e-06 \\ 2.14936 5.74598e-06 \\
      2.15672 5.73318e-06 \\ 2.16646 5.72214e-06 \\ 2.1738 5.71258e-06 \\ 2.18379 5.70425e-06 \\ 2.18941 5.68388e-06 \\ 2.19706 5.67499e-06 \\
      2.20808 5.66107e-06 \\ 2.21654 5.64939e-06 \\ 2.22768 5.63922e-06 \\ 2.2363 5.63036e-06 \\ 2.24725 5.62263e-06 \\ 2.25593 5.6159e-06 \\
      2.26714 5.61002e-06 \\ 2.27372 5.59503e-06 \\ 2.28227 5.58869e-06 \\ 2.29377 5.5787e-06 \\ 2.30222 5.57016e-06 \\ 2.31259 5.56272e-06 \\
      2.32089 5.55624e-06 \\ 2.33082 5.55058e-06 \\ 2.33838 5.54566e-06 \\ 2.34831 5.54136e-06 \\ 2.35396 5.53037e-06 \\ 2.36155 5.52571e-06 \\
      2.37164 5.51838e-06 \\ 2.37904 5.51209e-06 \\ 2.38892 5.5066e-06 \\ 2.39636 5.50183e-06 \\ 2.40716 5.49766e-06 \\ 2.4158 5.49403e-06 \\
      2.42684 5.49086e-06 \\ 2.43351 5.48275e-06 \\ 2.44215 5.4793e-06 \\ 2.45369 5.4739e-06 \\ 2.46195 5.46924e-06 \\ 2.47339 5.46519e-06 \\
      2.4815 5.46166e-06 \\ 2.49257 5.45858e-06 \\ 2.50116 5.45589e-06 \\ 2.51144 5.45355e-06 \\ 2.5196 5.45151e-06 \\ 2.53011 5.44972e-06 \\
      2.53609 5.44192e-06 \\ 2.5437 5.43958e-06 \\ 2.55433 5.43587e-06 \\ 2.56185 5.43268e-06 \\ 2.57171 5.42991e-06 \\ 2.57951 5.4275e-06 \\
      2.59055 5.42539e-06 \\ 2.59809 5.42355e-06 \\ 2.60827 5.42195e-06 \\ 2.616 5.42055e-06 \\ 2.6271 5.41933e-06 \\ 2.63372 5.41367e-06 \\
      2.64215 5.41202e-06 \\ 2.65363 5.40942e-06 \\ 2.66164 5.40719e-06 \\ 2.67314 5.40525e-06 \\ 2.68147 5.40355e-06 \\ 2.69277 5.40208e-06 \\
      2.70153 5.40079e-06 \\ 2.71246 5.39967e-06 \\ 2.72098 5.39869e-06 \\ 2.73141 5.39783e-06 \\ 2.77068 2.15022e-06 \\ 2.77614 2.14635e-06 \\
      2.78603 2.14316e-06 \\ 2.79359 2.13876e-06 \\ 2.80383 2.13706e-06 \\ 2.8113 2.13563e-06 \\ 2.82149 2.13439e-06 \\ 2.82946 2.13331e-06 \\
      2.84053 2.13237e-06 \\ 2.84679 2.13016e-06 \\ 2.85566 2.12917e-06 \\ 2.86716 2.12763e-06 \\ 2.87557 2.12634e-06 \\ 2.88695 2.12523e-06 \\
      2.89515 2.12425e-06 \\ 2.9065 2.1234e-06 \\ 2.91465 2.12266e-06 \\ 2.92549 2.12201e-06 \\ 2.93184 2.12038e-06 \\ 2.9399 2.11968e-06 \\
      2.95054 2.11859e-06 \\ 2.95802 2.11766e-06 \\ 2.96793 2.11684e-06 \\ 2.97513 2.11614e-06 \\ 2.9851 2.11552e-06 \\ 2.99259 2.11498e-06 \\
    };
    \addplot[mlrnnested] table[row sep=\\] {
      x y \\
      0 0.370526 \\ 0.0115394 0.245464 \\ 0.0215122 0.17626 \\ 0.0351462 0.119014 \\ 0.0494607 0.0824586 \\ 0.063812 0.0592795 \\
      0.0801981 0.0304271 \\ 0.0941092 0.0215966 \\ 0.10991 0.011448 \\ 0.126056 0.00775859 \\ 0.142686 0.00287514 \\ 0.157922 0.00214857 \\
      0.173969 0.000998239 \\ 0.183963 0.000846347 \\ 0.195857 0.000648285 \\ 0.209516 0.00030038 \\ 0.225594 0.000113784 \\ 0.233608 0.000101073 \\
      0.24678 6.18168e-05 \\ 0.263213 2.83696e-05 \\ 0.279646 1.57979e-05 \\ 0.297047 9.08908e-06 \\ 0.308514 5.99197e-06 \\ 0.32206 3.06418e-06 \\
      0.338552 1.72343e-06 \\ 0.355321 9.7451e-07 \\ 0.365918 6.72319e-07 \\ 0.379003 3.19381e-07 \\ 0.390952 1.5412e-07 \\ 0.406135 8.15245e-08 \\
      0.420678 4.38879e-08 \\ 0.4305 2.93518e-08 \\ 0.443248 1.05093e-08 \\ 0.458801 3.84338e-09 \\
    };
    \addplot[rn] table[row sep=\\] {
      x y \\
      0 0.370526 \\ 0.0178052 0.194305 \\ 0.0340228 0.119113 \\ 0.0484172 0.0713522 \\ 0.0627713 0.0423861 \\ 0.0780268 0.0244413 \\
      0.0923394 0.0133646 \\ 0.108325 0.00694675 \\ 0.123613 0.00356043 \\ 0.13894 0.00196368 \\ 0.15426 0.00123244 \\ 0.168464 0.000808864 \\
      0.183726 0.000502406 \\ 0.199015 0.000285909 \\ 0.214142 0.000154609 \\ 0.231832 8.66915e-05 \\ 0.249281 5.17797e-05 \\ 0.266276 3.15256e-05 \\
      0.283534 1.90743e-05 \\ 0.299903 1.14358e-05 \\ 0.315326 6.80782e-06 \\ 0.330217 4.02e-06 \\ 0.345712 2.3503e-06 \\ 0.361232 1.35805e-06 \\
      0.376598 7.73439e-07 \\ 0.392102 4.3267e-07 \\ 0.408409 2.36667e-07 \\ 0.425438 1.25711e-07 \\ 0.442824 6.41038e-08 \\ 0.45921 3.07788e-08 \\
      0.476792 1.34621e-08 \\ 0.493983 5.06505e-09 \\
    };
    \addplot[tlrn] table[row sep=\\] {
      x y \\
      0 0.370526 \\ 0.012615 0.245464 \\ 0.0239598 0.17626 \\ 0.0404104 0.0999392 \\ 0.0512433 0.0732158 \\ 0.0686374 0.0387032 \\
      0.0801329 0.0279254 \\ 0.0975579 0.012742 \\ 0.108253 0.00918266 \\ 0.123155 0.00391495 \\ 0.138853 0.00196513 \\ 0.148898 0.00165493 \\
      0.163416 0.000938637 \\ 0.174368 0.000807706 \\ 0.190745 0.000374031 \\ 0.200681 0.000315199 \\ 0.218082 0.000111387 \\ 0.229409 9.04894e-05 \\
      0.245702 3.8996e-05 \\ 0.256848 3.0339e-05 \\ 0.27359 1.52633e-05 \\ 0.284598 1.20985e-05 \\ 0.301452 5.95702e-06 \\ 0.312522 4.848e-06 \\
      0.330713 2.48231e-06 \\ 0.340767 2.0914e-06 \\ 0.357419 1.09324e-06 \\ 0.367262 9.40484e-07 \\ 0.384914 4.94303e-07 \\ 0.394927 4.30823e-07 \\
      0.412141 2.24572e-07 \\ 0.422151 1.97364e-07 \\ 0.441895 1.00573e-07 \\ 0.45949 5.211e-08 \\ 0.476626 2.50597e-08 \\ 0.487659 1.96207e-08 \\
      0.506292 8.06526e-09 \\
    };
    \end{axis}
    \node[anchor=north,font=\small] at (ax.below south) {(b) a9a, runtime};
    \end{tikzpicture}

    \vspace{0.8em}

    % ---- row 2 ----
    % data: Iteration_mushrooms.tex
    \begin{tikzpicture}
    \begin{axis}[name=ax,
        mlrnaxis, ymode=log,
        xmin=0, xmax=85.5,
        ymin=2.237e-09, ymax=1.759e+00,
        ytickten={-8,-6,-4,-2,0},
        xlabel={Iterations},
        ylabel={$f(x_k)-f^*$}]
    \addplot[mlrn] table[row sep=\\] {
      x y \\
      0 0.693147 \\ 1 0.545341 \\ 2 0.43393 \\ 3 0.335126 \\ 4 0.269546 \\ 5 0.172444 \\
      6 0.118233 \\ 7 0.0833317 \\ 8 0.0677165 \\ 9 0.0545676 \\ 10 0.0416062 \\ 11 0.0337825 \\
      12 0.0185656 \\ 13 0.0132214 \\ 14 0.0105894 \\ 15 0.00719845 \\ 16 0.00587158 \\ 17 0.00382227 \\
      18 0.00315565 \\ 19 0.00198005 \\ 20 0.00164922 \\ 21 0.00100297 \\ 22 0.000854502 \\ 23 0.000554198 \\
      24 0.000470355 \\ 25 0.000307366 \\ 26 0.000260156 \\ 27 0.000170825 \\ 28 0.000144181 \\ 29 9.49728e-05 \\
      30 8.05667e-05 \\ 31 5.56683e-05 \\ 32 4.68785e-05 \\ 33 3.22474e-05 \\ 34 2.70617e-05 \\ 35 1.20885e-05 \\
      36 8.26427e-06 \\ 37 6.85102e-06 \\ 38 4.68655e-06 \\ 39 3.90975e-06 \\ 40 2.67279e-06 \\ 41 2.25053e-06 \\
      42 1.61275e-06 \\ 43 1.35448e-06 \\ 44 9.76483e-07 \\ 45 8.23972e-07 \\ 46 6.0661e-07 \\ 47 5.18093e-07 \\
      48 2.62543e-07 \\ 49 2.20622e-07 \\ 50 1.98813e-07 \\ 51 1.79266e-07 \\ 52 1.67256e-07 \\ 53 1.16853e-07 \\
      54 1.0838e-07 \\ 55 7.37312e-08 \\ 56 6.61626e-08 \\ 57 4.11142e-08 \\ 58 3.8803e-08 \\ 59 3.51083e-08 \\
      60 3.28428e-08 \\ 61 3.15616e-08 \\ 62 3.0502e-08 \\ 63 2.73174e-08 \\ 64 2.5754e-08 \\ 65 2.5091e-08 \\
      66 2.44342e-08 \\ 67 2.17863e-08 \\ 68 2.05239e-08 \\ 69 2.00135e-08 \\ 70 1.95522e-08 \\ 71 1.7774e-08 \\
      72 1.69198e-08 \\ 73 1.65541e-08 \\ 74 1.6254e-08 \\ 75 1.49375e-08 \\ 76 1.4278e-08 \\ 77 1.39814e-08 \\
      78 1.37723e-08 \\ 79 1.36871e-08 \\ 80 1.27964e-08 \\ 81 1.23106e-08 \\ 82 1.20622e-08 \\ 83 5.67549e-09 \\
    };
    \addplot[mlrnnested] table[row sep=\\] {
      x y \\
      0 0.693147 \\ 1 0.536883 \\ 2 0.421246 \\ 3 0.340824 \\ 4 0.275528 \\ 5 0.210846 \\
      6 0.162096 \\ 7 0.0999726 \\ 8 0.0761073 \\ 9 0.046244 \\ 10 0.0349206 \\ 11 0.0202517 \\
      12 0.0145337 \\ 13 0.00803647 \\ 14 0.00556781 \\ 15 0.00295004 \\ 16 0.00186592 \\ 17 0.000954641 \\
      18 0.000593362 \\ 19 0.000296123 \\ 20 0.000181345 \\ 21 8.88166e-05 \\ 22 5.36655e-05 \\ 23 2.58613e-05 \\
      24 1.24581e-05 \\ 25 7.84227e-06 \\ 26 3.69761e-06 \\ 27 1.73294e-06 \\ 28 1.08077e-06 \\ 29 4.90161e-07 \\
      30 2.19728e-07 \\ 31 1.31945e-07 \\ 32 6.40227e-08 \\ 33 3.67988e-08 \\ 34 2.55849e-08 \\ 35 1.91521e-08 \\
      36 7.93124e-09 \\
    };
    \addplot[rn] table[row sep=\\] {
      x y \\
      0 0.693147 \\ 1 0.431157 \\ 2 0.288745 \\ 3 0.201799 \\ 4 0.144547 \\ 5 0.105459 \\
      6 0.0769296 \\ 7 0.0548534 \\ 8 0.0379864 \\ 9 0.0255232 \\ 10 0.0165972 \\ 11 0.0104031 \\
      12 0.00633232 \\ 13 0.00377324 \\ 14 0.00220642 \\ 15 0.00126914 \\ 16 0.000719564 \\ 17 0.000402804 \\
      18 0.000222927 \\ 19 0.000122108 \\ 20 6.62528e-05 \\ 21 3.56294e-05 \\ 22 1.89963e-05 \\ 23 1.00389e-05 \\
      24 5.25314e-06 \\ 25 2.71575e-06 \\ 26 1.38111e-06 \\ 27 6.857e-07 \\ 28 3.28059e-07 \\ 29 1.47979e-07 \\
      30 6.06975e-08 \\ 31 2.13675e-08 \\ 32 5.98003e-09 \\
    };
    \addplot[tlrn] table[row sep=\\] {
      x y \\
      0 0.693147 \\ 1 0.509233 \\ 2 0.396147 \\ 3 0.321033 \\ 4 0.264128 \\ 5 0.163973 \\
      6 0.107948 \\ 7 0.0726923 \\ 8 0.0579912 \\ 9 0.0366024 \\ 10 0.0279694 \\ 11 0.0164888 \\
      12 0.0119683 \\ 13 0.00663298 \\ 14 0.00465468 \\ 15 0.002467 \\ 16 0.00169334 \\ 17 0.000866022 \\
      18 0.000440597 \\ 19 0.000293594 \\ 20 0.000145472 \\ 21 7.198e-05 \\ 22 4.70487e-05 \\ 23 2.2772e-05 \\
      24 1.10081e-05 \\ 25 7.08416e-06 \\ 26 3.33875e-06 \\ 27 1.55924e-06 \\ 28 9.83611e-07 \\ 29 4.37564e-07 \\
      30 1.87534e-07 \\ 31 7.63759e-08 \\ 32 4.96572e-08 \\ 33 2.09909e-08 \\ 34 9.91787e-09 \\
    };
    \end{axis}
    \node[anchor=north,font=\small] at (ax.below south) {(c) Mushrooms, iterations};
    \end{tikzpicture}
    \hfill
    % data: Seconds_mushrooms.tex
    \begin{tikzpicture}
    \begin{axis}[name=ax,
        mlrnaxis, ymode=log,
        xmin=0, xmax=0.356,
        ymin=2.237e-09, ymax=1.759e+00,
        ytickten={-8,-6,-4,-2,0},
        xlabel={Runtime (s)}]
    \addplot[mlrn] table[row sep=\\] {
      x y \\
      0 0.693147 \\ 0.00408658 0.545341 \\ 0.00735092 0.43393 \\ 0.011082 0.335126 \\ 0.0147091 0.269546 \\ 0.0190524 0.172444 \\
      0.0232187 0.118233 \\ 0.0276763 0.0833317 \\ 0.0313986 0.0677165 \\ 0.0345645 0.0545676 \\ 0.0381675 0.0416062 \\ 0.0418025 0.0337825 \\
      0.0466598 0.0185656 \\ 0.050676 0.0132214 \\ 0.0540299 0.0105894 \\ 0.0586222 0.00719845 \\ 0.0627108 0.00587158 \\ 0.0669422 0.00382227 \\
      0.0704386 0.00315565 \\ 0.074295 0.00198005 \\ 0.078443 0.00164922 \\ 0.0830586 0.00100297 \\ 0.0886173 0.000854502 \\ 0.092882 0.000554198 \\
      0.0974655 0.000470355 \\ 0.101652 0.000307366 \\ 0.106918 0.000260156 \\ 0.11164 0.000170825 \\ 0.116247 0.000144181 \\ 0.120684 9.49728e-05 \\
      0.126333 8.05667e-05 \\ 0.130519 5.56683e-05 \\ 0.135005 4.68785e-05 \\ 0.139323 3.22474e-05 \\ 0.143609 2.70617e-05 \\ 0.148151 1.20885e-05 \\
      0.152279 8.26427e-06 \\ 0.15748 6.85102e-06 \\ 0.161608 4.68655e-06 \\ 0.165653 3.90975e-06 \\ 0.169356 2.67279e-06 \\ 0.174187 2.25053e-06 \\
      0.178098 1.61275e-06 \\ 0.181875 1.35448e-06 \\ 0.185978 9.76483e-07 \\ 0.189573 8.23972e-07 \\ 0.193582 6.0661e-07 \\ 0.197489 5.18093e-07 \\
      0.201651 2.62543e-07 \\ 0.205175 2.20622e-07 \\ 0.209514 1.98813e-07 \\ 0.213217 1.79266e-07 \\ 0.217116 1.67256e-07 \\ 0.221136 1.16853e-07 \\
      0.224988 1.0838e-07 \\ 0.229481 7.37312e-08 \\ 0.232881 6.61626e-08 \\ 0.237257 4.11142e-08 \\ 0.24046 3.8803e-08 \\ 0.248668 3.51083e-08 \\
      0.251407 3.28428e-08 \\ 0.254675 3.15616e-08 \\ 0.257417 3.0502e-08 \\ 0.264929 2.73174e-08 \\ 0.267721 2.5754e-08 \\ 0.271212 2.5091e-08 \\
      0.273871 2.44342e-08 \\ 0.280087 2.17863e-08 \\ 0.282862 2.05239e-08 \\ 0.285991 2.00135e-08 \\ 0.28895 1.95522e-08 \\ 0.296679 1.7774e-08 \\
      0.299478 1.69198e-08 \\ 0.302694 1.65541e-08 \\ 0.306381 1.6254e-08 \\ 0.313245 1.49375e-08 \\ 0.316443 1.4278e-08 \\ 0.319742 1.39814e-08 \\
      0.323453 1.37723e-08 \\ 0.32727 1.36871e-08 \\ 0.333139 1.27964e-08 \\ 0.336433 1.23106e-08 \\ 0.340138 1.20622e-08 \\ 0.345409 5.67549e-09 \\
    };
    \addplot[mlrnnested] table[row sep=\\] {
      x y \\
      0 0.693147 \\ 0.00408704 0.536883 \\ 0.00754121 0.421246 \\ 0.0115202 0.340824 \\ 0.0160289 0.275528 \\ 0.0203637 0.210846 \\
      0.0254362 0.162096 \\ 0.0304781 0.0999726 \\ 0.034875 0.0761073 \\ 0.040075 0.046244 \\ 0.0441938 0.0349206 \\ 0.0489762 0.0202517 \\
      0.0529205 0.0145337 \\ 0.0578235 0.00803647 \\ 0.06206 0.00556781 \\ 0.0671782 0.00295004 \\ 0.0714023 0.00186592 \\ 0.0760384 0.000954641 \\
      0.0802573 0.000593362 \\ 0.0854147 0.000296123 \\ 0.0899539 0.000181345 \\ 0.0948024 8.88166e-05 \\ 0.0994938 5.36655e-05 \\ 0.104053 2.58613e-05 \\
      0.109679 1.24581e-05 \\ 0.114145 7.84227e-06 \\ 0.120098 3.69761e-06 \\ 0.125357 1.73294e-06 \\ 0.1303 1.08077e-06 \\ 0.135878 4.90161e-07 \\
      0.141484 2.19728e-07 \\ 0.14636 1.31945e-07 \\ 0.151923 6.40227e-08 \\ 0.157568 3.67988e-08 \\ 0.163267 2.55849e-08 \\ 0.168935 1.91521e-08 \\
      0.174809 7.93124e-09 \\
    };
    \addplot[rn] table[row sep=\\] {
      x y \\
      0 0.693147 \\ 0.00592042 0.431157 \\ 0.0113538 0.288745 \\ 0.0168111 0.201799 \\ 0.0217997 0.144547 \\ 0.0273106 0.105459 \\
      0.0324927 0.0769296 \\ 0.0376236 0.0548534 \\ 0.0424066 0.0379864 \\ 0.0473991 0.0255232 \\ 0.0524854 0.0165972 \\ 0.0576825 0.0104031 \\
      0.0627549 0.00633232 \\ 0.0678747 0.00377324 \\ 0.072809 0.00220642 \\ 0.0778794 0.00126914 \\ 0.0829668 0.000719564 \\ 0.0878128 0.000402804 \\
      0.0928164 0.000222927 \\ 0.098061 0.000122108 \\ 0.102743 6.62528e-05 \\ 0.107963 3.56294e-05 \\ 0.112884 1.89963e-05 \\ 0.117561 1.00389e-05 \\
      0.122489 5.25314e-06 \\ 0.12761 2.71575e-06 \\ 0.132671 1.38111e-06 \\ 0.137637 6.857e-07 \\ 0.142832 3.28059e-07 \\ 0.147933 1.47979e-07 \\
      0.153241 6.06975e-08 \\ 0.158213 2.13675e-08 \\ 0.162984 5.98003e-09 \\
    };
    \addplot[tlrn] table[row sep=\\] {
      x y \\
      0 0.693147 \\ 0.005493 0.509233 \\ 0.00962942 0.396147 \\ 0.0139168 0.321033 \\ 0.018858 0.264128 \\ 0.0246076 0.163973 \\
      0.0307511 0.107948 \\ 0.0366311 0.0726923 \\ 0.041213 0.0579912 \\ 0.0462771 0.0366024 \\ 0.0502911 0.0279694 \\ 0.05582 0.0164888 \\
      0.059893 0.0119683 \\ 0.0650789 0.00663298 \\ 0.0689845 0.00465468 \\ 0.0741242 0.002467 \\ 0.0780105 0.00169334 \\ 0.0834156 0.000866022 \\
      0.0881778 0.000440597 \\ 0.0921121 0.000293594 \\ 0.0971826 0.000145472 \\ 0.102224 7.198e-05 \\ 0.105959 4.70487e-05 \\ 0.111309 2.2772e-05 \\
      0.116578 1.10081e-05 \\ 0.121185 7.08416e-06 \\ 0.126142 3.33875e-06 \\ 0.131007 1.55924e-06 \\ 0.134805 9.83611e-07 \\ 0.140519 4.37564e-07 \\
      0.145549 1.87534e-07 \\ 0.151461 7.63759e-08 \\ 0.156449 4.96572e-08 \\ 0.161866 2.09909e-08 \\ 0.167814 9.91787e-09 \\
    };
    \end{axis}
    \node[anchor=north,font=\small] at (ax.below south) {(d) Mushrooms, runtime};
    \end{tikzpicture}

    \vspace{0.8em}

    % ---- row 3 ----
    % data: Iteration_w8t.tex
    \begin{tikzpicture}
    \begin{axis}[name=ax,
        mlrnaxis, ymode=log,
        xmin=0, xmax=184,
        ymin=1.319e-09, ymax=1.503e+00,
        ytickten={-8,-6,-4,-2,0},
        xlabel={Iterations},
        ylabel={$f(x_k)-f^*$}]
    \addplot[mlrn] table[row sep=\\] {
      x y \\
      0 0.582335 \\ 1 0.4337 \\ 2 0.33647 \\ 3 0.267829 \\ 4 0.218 \\ 5 0.163284 \\
      6 0.138639 \\ 7 0.109985 \\ 8 0.0911602 \\ 9 0.0786289 \\ 10 0.0660601 \\ 11 0.0571492 \\
      12 0.047937 \\ 13 0.0367164 \\ 14 0.0335445 \\ 15 0.028686 \\ 16 0.0222888 \\ 17 0.0167878 \\
      18 0.0149408 \\ 19 0.0129415 \\ 20 0.0088422 \\ 21 0.00790385 \\ 22 0.00711905 \\ 23 0.00435323 \\
      24 0.00395944 \\ 25 0.00339657 \\ 26 0.00231424 \\ 27 0.00118693 \\ 28 0.000947434 \\ 29 0.000829448 \\
      30 0.000562658 \\ 31 0.0004685 \\ 32 0.000413601 \\ 33 0.000327178 \\ 34 0.000159744 \\ 35 0.000140826 \\
      36 0.000126295 \\ 37 9.67604e-05 \\ 38 9.23581e-05 \\ 39 8.63374e-05 \\ 40 7.55509e-05 \\ 41 7.2893e-05 \\
      42 6.81414e-05 \\ 43 3.13889e-05 \\ 44 3.02759e-05 \\ 45 2.82147e-05 \\ 46 2.70396e-05 \\ 47 2.5801e-05 \\
      48 2.52873e-05 \\ 49 2.44842e-05 \\ 50 2.41719e-05 \\ 51 2.36779e-05 \\ 52 1.11925e-05 \\ 53 1.08024e-05 \\
      54 1.05145e-05 \\ 55 1.036e-05 \\ 56 1.02138e-05 \\ 57 1.0127e-05 \\ 58 1.00069e-05 \\ 59 5.17811e-06 \\
      60 5.0127e-06 \\ 61 4.85964e-06 \\ 62 4.80262e-06 \\ 63 4.74811e-06 \\ 64 2.8197e-06 \\ 65 2.67014e-06 \\
      66 2.63777e-06 \\ 67 2.6088e-06 \\ 68 1.784e-06 \\ 69 1.66696e-06 \\ 70 1.64516e-06 \\ 71 1.2906e-06 \\
      72 1.19255e-06 \\ 73 1.17857e-06 \\ 74 1.00888e-06 \\ 75 9.3084e-07 \\ 76 9.21717e-07 \\ 77 8.28977e-07 \\
      78 7.65878e-07 \\ 79 7.58939e-07 \\ 80 6.98798e-07 \\ 81 6.46936e-07 \\ 82 6.41388e-07 \\ 83 5.9688e-07 \\
      84 5.53893e-07 \\ 85 5.49367e-07 \\ 86 5.13825e-07 \\ 87 4.7802e-07 \\ 88 4.7429e-07 \\ 89 4.44964e-07 \\
      90 4.15048e-07 \\ 91 4.11957e-07 \\ 92 3.8748e-07 \\ 93 3.62431e-07 \\ 94 3.59859e-07 \\ 95 3.39349e-07 \\
      96 3.18342e-07 \\ 97 3.16195e-07 \\ 98 2.98982e-07 \\ 99 2.81344e-07 \\ 100 2.79548e-07 \\ 101 2.65087e-07 \\
      102 2.06796e-07 \\ 103 1.96355e-07 \\ 104 1.94682e-07 \\ 105 1.82166e-07 \\ 106 1.69397e-07 \\ 107 1.68092e-07 \\
      108 1.57649e-07 \\ 109 1.4692e-07 \\ 110 1.4583e-07 \\ 111 1.37038e-07 \\ 112 1.28007e-07 \\ 113 1.27092e-07 \\
      114 1.19688e-07 \\ 115 1.12082e-07 \\ 116 1.11313e-07 \\ 117 1.05077e-07 \\ 118 9.8669e-08 \\ 119 9.80215e-08 \\
      120 9.27674e-08 \\ 121 8.73665e-08 \\ 122 8.68211e-08 \\ 123 8.23931e-08 \\ 124 7.784e-08 \\ 125 7.73802e-08 \\
      126 7.36475e-08 \\ 127 6.9808e-08 \\ 128 6.94204e-08 \\ 129 6.62729e-08 \\ 130 6.30345e-08 \\ 131 6.27076e-08 \\
      132 6.0053e-08 \\ 133 5.7321e-08 \\ 134 5.70452e-08 \\ 135 5.48058e-08 \\ 136 5.25007e-08 \\ 137 5.22679e-08 \\
      138 5.03784e-08 \\ 139 4.84331e-08 \\ 140 4.82366e-08 \\ 141 4.66421e-08 \\ 142 4.50001e-08 \\ 143 4.48343e-08 \\
      144 4.34885e-08 \\ 145 4.21023e-08 \\ 146 4.19623e-08 \\ 147 4.08262e-08 \\ 148 3.96559e-08 \\ 149 3.95377e-08 \\
      150 3.85786e-08 \\ 151 3.75904e-08 \\ 152 3.74906e-08 \\ 153 3.66807e-08 \\ 154 3.58461e-08 \\ 155 3.57618e-08 \\
      156 3.50779e-08 \\ 157 3.43731e-08 \\ 158 3.43019e-08 \\ 159 3.37242e-08 \\ 160 3.31289e-08 \\ 161 3.30687e-08 \\
      162 3.25808e-08 \\ 163 3.20779e-08 \\ 164 3.20271e-08 \\ 165 3.1615e-08 \\ 166 3.11901e-08 \\ 167 3.11472e-08 \\
      168 1.23478e-08 \\ 169 1.19925e-08 \\ 170 1.16233e-08 \\ 171 1.15849e-08 \\ 172 1.12871e-08 \\ 173 1.09804e-08 \\
      174 1.09493e-08 \\ 175 1.06982e-08 \\ 176 1.04392e-08 \\ 177 1.0413e-08 \\ 178 1.02008e-08 \\ 179 9.98206e-09 \\
    };
    \addplot[mlrnnested] table[row sep=\\] {
      x y \\
      0 0.582335 \\ 1 0.451223 \\ 2 0.358614 \\ 3 0.26243 \\ 4 0.199731 \\ 5 0.157979 \\
      6 0.129642 \\ 7 0.109689 \\ 8 0.0948846 \\ 9 0.0764026 \\ 10 0.0630313 \\ 11 0.0528272 \\
      12 0.0448301 \\ 13 0.032912 \\ 14 0.0278534 \\ 15 0.0208812 \\ 16 0.0159524 \\ 17 0.0100414 \\
      18 0.00860714 \\ 19 0.00694714 \\ 20 0.00458545 \\ 21 0.00221401 \\ 22 0.00190006 \\ 23 0.00164359 \\
      24 0.000956062 \\ 25 0.000281592 \\ 26 0.000257799 \\ 27 0.000168989 \\ 28 5.51274e-05 \\ 29 4.85022e-05 \\
      30 2.08523e-05 \\ 31 1.86481e-05 \\ 32 7.83686e-06 \\ 33 7.20842e-06 \\ 34 5.1481e-06 \\ 35 2.1734e-06 \\
      36 1.83339e-06 \\ 37 7.48888e-07 \\ 38 6.68299e-07 \\ 39 4.54069e-07 \\ 40 3.45584e-07 \\ 41 1.32935e-07 \\
      42 4.57895e-08 \\ 43 1.35236e-08 \\ 44 3.40308e-09 \\
    };
    \addplot[rn] table[row sep=\\] {
      x y \\
      0 0.582335 \\ 1 0.374003 \\ 2 0.263252 \\ 3 0.192927 \\ 4 0.146944 \\ 5 0.116017 \\
      6 0.0940388 \\ 7 0.0771577 \\ 8 0.0635129 \\ 9 0.0523406 \\ 10 0.0430097 \\ 11 0.0349751 \\
      12 0.028007 \\ 13 0.0220558 \\ 14 0.0170483 \\ 15 0.0128889 \\ 16 0.00947547 \\ 17 0.00669358 \\
      18 0.00445622 \\ 19 0.00273116 \\ 20 0.00153769 \\ 21 0.000800379 \\ 22 0.000377149 \\ 23 0.000164906 \\
      24 7.4716e-05 \\ 25 3.83748e-05 \\ 26 2.03407e-05 \\ 27 1.04754e-05 \\ 28 5.31126e-06 \\ 29 2.63769e-06 \\
      30 1.25998e-06 \\ 31 5.68508e-07 \\ 32 2.33498e-07 \\ 33 8.18241e-08 \\ 34 2.18315e-08 \\ 35 3.65207e-09 \\
    };
    \addplot[tlrn] table[row sep=\\] {
      x y \\
      0 0.582335 \\ 1 0.408896 \\ 2 0.303376 \\ 3 0.231964 \\ 4 0.182626 \\ 5 0.148348 \\
      6 0.12419 \\ 7 0.106546 \\ 8 0.0811697 \\ 9 0.0715511 \\ 10 0.0544982 \\ 11 0.0485349 \\
      12 0.0364045 \\ 13 0.0273557 \\ 14 0.0241469 \\ 15 0.0171112 \\ 16 0.0151133 \\ 17 0.00991592 \\
      18 0.00630655 \\ 19 0.00523701 \\ 20 0.00285294 \\ 21 0.00242302 \\ 22 0.00107215 \\ 23 0.000428186 \\
      24 0.000360487 \\ 25 0.000124262 \\ 26 0.000110197 \\ 27 4.80827e-05 \\ 28 4.42553e-05 \\ 29 2.28192e-05 \\
      30 2.12956e-05 \\ 31 1.00711e-05 \\ 32 9.22107e-06 \\ 33 4.38657e-06 \\ 34 4.01477e-06 \\ 35 1.91873e-06 \\
      36 1.75372e-06 \\ 37 8.16963e-07 \\ 38 7.4686e-07 \\ 39 3.2861e-07 \\ 40 3.02027e-07 \\ 41 1.07704e-07 \\
      42 1.00524e-07 \\ 43 2.90731e-08 \\ 44 2.80957e-08 \\ 45 4.92121e-09 \\
    };
    \end{axis}
    \node[anchor=north,font=\small] at (ax.below south) {(e) w8t, iterations};
    \end{tikzpicture}
    \hfill
    % data: Seconds_w8t.tex
    \begin{tikzpicture}
    \begin{axis}[name=ax,
        mlrnaxis, ymode=log,
        xmin=0, xmax=6.73,
        ymin=1.319e-09, ymax=1.503e+00,
        ytickten={-8,-6,-4,-2,0},
        xlabel={Runtime (s)}]
    \addplot[mlrn] table[row sep=\\] {
      x y \\
      0 0.582335 \\ 0.0362168 0.4337 \\ 0.0636937 0.33647 \\ 0.090266 0.267829 \\ 0.115878 0.218 \\ 0.162783 0.163284 \\
      0.187926 0.138639 \\ 0.22459 0.109985 \\ 0.263127 0.0911602 \\ 0.290982 0.0786289 \\ 0.328775 0.0660601 \\ 0.354793 0.0571492 \\
      0.391761 0.047937 \\ 0.442286 0.0367164 \\ 0.45883 0.0335445 \\ 0.485384 0.028686 \\ 0.525437 0.0222888 \\ 0.57675 0.0167878 \\
      0.591198 0.0149408 \\ 0.616995 0.0129415 \\ 0.653441 0.0088422 \\ 0.667518 0.00790385 \\ 0.692655 0.00711905 \\ 0.731601 0.00435323 \\
      0.758611 0.00395944 \\ 0.773411 0.00339657 \\ 0.809988 0.00231424 \\ 0.860987 0.00118693 \\ 0.87536 0.000947434 \\ 0.901577 0.000829448 \\
      0.941766 0.000562658 \\ 0.957516 0.0004685 \\ 0.983942 0.000413601 \\ 1.03656 0.000327178 \\ 1.10021 0.000159744 \\ 1.11632 0.000140826 \\
      1.14355 0.000126295 \\ 1.1819 9.67604e-05 \\ 1.19675 9.23581e-05 \\ 1.22212 8.63374e-05 \\ 1.26966 7.55509e-05 \\ 1.29466 7.2893e-05 \\
      1.33709 6.81414e-05 \\ 1.41193 3.13889e-05 \\ 1.42603 3.02759e-05 \\ 1.4626 2.82147e-05 \\ 1.4878 2.70396e-05 \\ 1.52467 2.5801e-05 \\
      1.55017 2.52873e-05 \\ 1.58985 2.44842e-05 \\ 1.6162 2.41719e-05 \\ 1.65361 2.36779e-05 \\ 1.73308 1.11925e-05 \\ 1.74725 1.08024e-05 \\
      1.78726 1.05145e-05 \\ 1.81399 1.036e-05 \\ 1.85131 1.02138e-05 \\ 1.87643 1.0127e-05 \\ 1.91293 1.00069e-05 \\ 1.98129 5.17811e-06 \\
      1.99612 5.0127e-06 \\ 2.03539 4.85964e-06 \\ 2.06187 4.80262e-06 \\ 2.09879 4.74811e-06 \\ 2.16042 2.8197e-06 \\ 2.19691 2.67014e-06 \\
      2.22375 2.63777e-06 \\ 2.26289 2.6088e-06 \\ 2.31742 1.784e-06 \\ 2.35395 1.66696e-06 \\ 2.37926 1.64516e-06 \\ 2.43023 1.2906e-06 \\
      2.47106 1.19255e-06 \\ 2.49686 1.17857e-06 \\ 2.54739 1.00888e-06 \\ 2.58419 9.3084e-07 \\ 2.60961 9.21717e-07 \\ 2.6631 8.28977e-07 \\
      2.70263 7.65878e-07 \\ 2.72825 7.58939e-07 \\ 2.77856 6.98798e-07 \\ 2.81519 6.46936e-07 \\ 2.84057 6.41388e-07 \\ 2.89345 5.9688e-07 \\
      2.93225 5.53893e-07 \\ 2.95777 5.49367e-07 \\ 3.00792 5.13825e-07 \\ 3.04474 4.7802e-07 \\ 3.06983 4.7429e-07 \\ 3.1222 4.44964e-07 \\
      3.16098 4.15048e-07 \\ 3.18615 4.11957e-07 \\ 3.23643 3.8748e-07 \\ 3.27345 3.62431e-07 \\ 3.29861 3.59859e-07 \\ 3.3509 3.39349e-07 \\
      3.39083 3.18342e-07 \\ 3.41648 3.16195e-07 \\ 3.46622 2.98982e-07 \\ 3.50435 2.81344e-07 \\ 3.52962 2.79548e-07 \\ 3.58133 2.65087e-07 \\
      3.6007 2.06796e-07 \\ 3.63933 1.96355e-07 \\ 3.66448 1.94682e-07 \\ 3.7145 1.82166e-07 \\ 3.75168 1.69397e-07 \\ 3.77709 1.68092e-07 \\
      3.83151 1.57649e-07 \\ 3.87098 1.4692e-07 \\ 3.89616 1.4583e-07 \\ 3.94674 1.37038e-07 \\ 3.98356 1.28007e-07 \\ 4.00875 1.27092e-07 \\
      4.06119 1.19688e-07 \\ 4.10045 1.12082e-07 \\ 4.12653 1.11313e-07 \\ 4.17636 1.05077e-07 \\ 4.213 9.8669e-08 \\ 4.23815 9.80215e-08 \\
      4.29062 9.27674e-08 \\ 4.32956 8.73665e-08 \\ 4.35505 8.68211e-08 \\ 4.40614 8.23931e-08 \\ 4.44299 7.784e-08 \\ 4.46796 7.73802e-08 \\
      4.52008 7.36475e-08 \\ 4.56128 6.9808e-08 \\ 4.58702 6.94204e-08 \\ 4.63867 6.62729e-08 \\ 4.67558 6.30345e-08 \\ 4.70088 6.27076e-08 \\
      4.75394 6.0053e-08 \\ 4.79283 5.7321e-08 \\ 4.81829 5.70452e-08 \\ 4.86867 5.48058e-08 \\ 4.90561 5.25007e-08 \\ 4.93092 5.22679e-08 \\
      4.98308 5.03784e-08 \\ 5.02284 4.84331e-08 \\ 5.04869 4.82366e-08 \\ 5.0989 4.66421e-08 \\ 5.13663 4.50001e-08 \\ 5.16195 4.48343e-08 \\
      5.2146 4.34885e-08 \\ 5.25429 4.21023e-08 \\ 5.28009 4.19623e-08 \\ 5.33052 4.08262e-08 \\ 5.36691 3.96559e-08 \\ 5.3921 3.95377e-08 \\
      5.44455 3.85786e-08 \\ 5.48401 3.75904e-08 \\ 5.50967 3.74906e-08 \\ 5.55998 3.66807e-08 \\ 5.59743 3.58461e-08 \\ 5.62353 3.57618e-08 \\
      5.67626 3.50779e-08 \\ 5.71505 3.43731e-08 \\ 5.74089 3.43019e-08 \\ 5.79116 3.37242e-08 \\ 5.82798 3.31289e-08 \\ 5.85317 3.30687e-08 \\
      5.90586 3.25808e-08 \\ 5.94467 3.20779e-08 \\ 5.96994 3.20271e-08 \\ 6.02035 3.1615e-08 \\ 6.05702 3.11901e-08 \\ 6.08216 3.11472e-08 \\
      6.10455 1.23478e-08 \\ 6.15806 1.19925e-08 \\ 6.19601 1.16233e-08 \\ 6.22118 1.15849e-08 \\ 6.27133 1.12871e-08 \\ 6.30793 1.09804e-08 \\
      6.33308 1.09493e-08 \\ 6.38453 1.06982e-08 \\ 6.42447 1.04392e-08 \\ 6.45018 1.0413e-08 \\ 6.50023 1.02008e-08 \\ 6.53732 9.98206e-09 \\
    };
    \addplot[mlrnnested] table[row sep=\\] {
      x y \\
      0 0.582335 \\ 0.028616 0.451223 \\ 0.0535636 0.358614 \\ 0.0927941 0.26243 \\ 0.134111 0.199731 \\ 0.171692 0.157979 \\
      0.208458 0.129642 \\ 0.245271 0.109689 \\ 0.284643 0.0948846 \\ 0.338262 0.0764026 \\ 0.392724 0.0630313 \\ 0.446426 0.0528272 \\
      0.502853 0.0448301 \\ 0.569327 0.032912 \\ 0.628772 0.0278534 \\ 0.688632 0.0208812 \\ 0.752435 0.0159524 \\ 0.816952 0.0100414 \\
      0.853688 0.00860714 \\ 0.904211 0.00694714 \\ 0.964218 0.00458545 \\ 1.03152 0.00221401 \\ 1.06904 0.00190006 \\ 1.12007 0.00164359 \\
      1.18157 0.000956062 \\ 1.24889 0.000281592 \\ 1.28591 0.000257799 \\ 1.34624 0.000168989 \\ 1.41759 5.51274e-05 \\ 1.46897 4.85022e-05 \\
      1.54101 2.08523e-05 \\ 1.59149 1.86481e-05 \\ 1.66312 7.83686e-06 \\ 1.70105 7.20842e-06 \\ 1.76849 5.1481e-06 \\ 1.83267 2.1734e-06 \\
      1.88483 1.83339e-06 \\ 1.95024 7.48888e-07 \\ 1.98705 6.68299e-07 \\ 2.05488 4.54069e-07 \\ 2.11691 3.45584e-07 \\ 2.18261 1.32935e-07 \\
      2.24881 4.57895e-08 \\ 2.31313 1.35236e-08 \\ 2.38038 3.40308e-09 \\
    };
    \addplot[rn] table[row sep=\\] {
      x y \\
      0 0.582335 \\ 0.0702865 0.374003 \\ 0.135164 0.263252 \\ 0.199737 0.192927 \\ 0.267834 0.146944 \\ 0.332501 0.116017 \\
      0.400306 0.0940388 \\ 0.466096 0.0771577 \\ 0.536093 0.0635129 \\ 0.600554 0.0523406 \\ 0.664672 0.0430097 \\ 0.728891 0.0349751 \\
      0.795964 0.028007 \\ 0.860421 0.0220558 \\ 0.924539 0.0170483 \\ 0.988188 0.0128889 \\ 1.05518 0.00947547 \\ 1.1192 0.00669358 \\
      1.18327 0.00445622 \\ 1.24784 0.00273116 \\ 1.31502 0.00153769 \\ 1.37926 0.000800379 \\ 1.4434 0.000377149 \\ 1.50735 0.000164906 \\
      1.57525 7.4716e-05 \\ 1.63985 3.83748e-05 \\ 1.70509 2.03407e-05 \\ 1.76914 1.04754e-05 \\ 1.83877 5.31126e-06 \\ 1.90527 2.63769e-06 \\
      1.96963 1.25998e-06 \\ 2.03365 5.68508e-07 \\ 2.1011 2.33498e-07 \\ 2.16519 8.18241e-08 \\ 2.23124 2.18315e-08 \\ 2.29507 3.65207e-09 \\
    };
    \addplot[tlrn] table[row sep=\\] {
      x y \\
      0 0.582335 \\ 0.0412766 0.408896 \\ 0.0780677 0.303376 \\ 0.114693 0.231964 \\ 0.152118 0.182626 \\ 0.188808 0.148348 \\
      0.227908 0.12419 \\ 0.267764 0.106546 \\ 0.333339 0.0811697 \\ 0.370537 0.0715511 \\ 0.435259 0.0544982 \\ 0.474775 0.0485349 \\
      0.539207 0.0364045 \\ 0.602915 0.0273557 \\ 0.639684 0.0241469 \\ 0.707371 0.0171112 \\ 0.744888 0.0151133 \\ 0.808943 0.00991592 \\
      0.876341 0.00630655 \\ 0.91578 0.00523701 \\ 0.979897 0.00285294 \\ 1.01708 0.00242302 \\ 1.08118 0.00107215 \\ 1.14791 0.000428186 \\
      1.18491 0.000360487 \\ 1.25092 0.000124262 \\ 1.28803 0.000110197 \\ 1.36208 4.80827e-05 \\ 1.3988 4.42553e-05 \\ 1.47082 2.28192e-05 \\
      1.50862 2.12956e-05 \\ 1.57454 1.00711e-05 \\ 1.61109 9.22107e-06 \\ 1.67923 4.38657e-06 \\ 1.71646 4.01477e-06 \\ 1.78659 1.91873e-06 \\
      1.82329 1.75372e-06 \\ 1.89107 8.16963e-07 \\ 1.92806 7.4686e-07 \\ 1.99959 3.2861e-07 \\ 2.03662 3.02027e-07 \\ 2.10083 1.07704e-07 \\
      2.13846 1.00524e-07 \\ 2.20999 2.90731e-08 \\ 2.2472 2.80957e-08 \\ 2.31214 4.92121e-09 \\
    };
    \end{axis}
    \node[anchor=north,font=\small] at (ax.below south) {(f) w8t, runtime};
    \end{tikzpicture}
